Galactic X-ray Transients in the First eROSITA All Sky Survey

Although a multitude of studies have focused on targeted observations of Galactic X-ray transients, blind surveys and population studies have been limited. We have used the ROSAT, eROSITA and Gaia source catalogs to find Galactic X-ray transients having timescales $<$30 years. We report the properties of 738 transients found in our search, majority of which are active stars or interacting binaries. We have also found $\sim$40 compact object systems among which are at least 8 newly-identified white-dwarf systems, 3 known X-ray binaries, and one known pulsar. We use eROSITA (soft X-ray) spectra of the Galactic transients to show that two distinct types of flaring systems are prevalent: one having peak around 1 keV, well fit by thermal models, and another having peak below 0.2 keV and requiring a power-law component. Our study also reveals that single star or interacting binary systems (X-ray transients) involving giant stars exhibit significantly higher X-ray luminosities than systems involving only main-sequence stars or young stellar objects. Finally, we discuss the properties of the transients in the context of their putative emission mechanisms, the fraction of transients with respect to the total population, and the rates of Galactic transients expected in blind searches of the X-ray sky.

==> (inline-0) <==
\begin{longtable}{cccccccccccc}
\caption{This Table presents the properties of Galactic transients from the eRASS1 survey. The quantities in parentheses indicate measurement errors. Right Ascension (RA) and Declination (DEC) are based on Gaia DR2 coordinates; we've omitted error details for these coordinates as they are relatively small, on the order of milli-arcseconds. The spectral luminosity classification for the transients is sourced either from $\textit{Simbad}$ or derived from temperature and radius data in Gaia DR2. Period (P) information is obtained from Gaia DR3. $\frac{F_{\mathrm{2RXS}}}{F_{\mathrm{eRASS1}}}$ value for the sources, unique to eRASS1, represents an upper limit.} \\
\hline
\textbf{ID} & \textbf{RA} & \textbf{DEC} & \textbf{eRASS1 Flux} & \textbf{2RXS Flux} & \textbf{Distance} & \textbf{Luminosity} & \textbf{BP-RP} & \textbf{G}  & \textbf{Spec-Lum} & \textbf{P} & \textbf{\rule{0pt}{4ex}$\frac{F_{\rm 2RXS}}{F_{\rm eRASS1}}$} \\
\textbf{(1eRASS)} & \textbf{(Deg)} & \textbf{(Deg)} & \textbf{$10^{-14}$(erg s$^{-1}$ cm$^{-2}$)} & \textbf{$10^{-14}$(erg s$^{-1}$ cm$^{-2}$)} & \textbf{(pc)} & \textbf{$10^{29}$(erg s$^{-1}$)} & & & \textbf{Classification} & \textbf{(Hours)} & \\
\hline
\endfirsthead

\hline
\textbf{ID} & \textbf{RA} & \textbf{DEC} & \textbf{eRASS1 Flux} & \textbf{2RXS Flux} & \textbf{Distance} & \textbf{Luminosity} & \textbf{BP-RP} & \textbf{G}  & \textbf{Spec-Lum} & \textbf{P} & \textbf{\rule{0pt}{4ex}$\frac{F_{\rm 2RXS}}{F_{\rm eRASS1}}$} \\
\textbf{(1eRASS)} & \textbf{(Deg)} & \textbf{(Deg)} & \textbf{$10^{-14}$(erg s$^{-1}$ cm$^{-2}$)} & \textbf{$10^{-14}$(erg s$^{-1}$ cm$^{-2}$)} & \textbf{(pc)} & \textbf{$10^{29}$(erg s$^{-1}$)} & & & \textbf{Classification} & \textbf{(Hours)} & \\
\hline
\endhead

\hline
\endfoot

\endlastfoot
        \midrule
        \multicolumn{12}{c}{\textbf{CV}} \\ 
        \hline
          J002133.2-514233 & 5.38841 & -51.70967 & 105(9) & -- & 315(4) & 125(11) & 1.55 & 15.4 & K V & -- & $<$0.32 \\ 
         J003831.0-640312 & 9.62936 & -64.05381 & 53(6) & -- & 333(18) & 70(11) & 0.37 & 18.3 & -- & -- & $<$0.64 \\ 
         J004214.2-560920 & 10.55964 & -56.15557 & 91(8) & -- & 621(44) & 417(69) & 0.60 & 17.6 & -- & -- & $<$0.37 \\ 
         J014100.5-675326 & 25.25219 & -67.89088 & 265(11) & 2946(107) & 131(1) & 54(3) & 0.76 & 17.2 & A  V & -- & 11.12 \\ 
         J031130.8-315250 & 47.87888 & -31.88083 & 221(10) & -- & 274(9) & 198(16) & 0.10 & 16.3 & A V  & -- & $<$0.15 \\ 
         J033528.6-254421 & 53.86947 & -25.73939 & 104(7) & 493(174) & 240(4) & 71(5) & 0.59 & 16.7 & M  V & -- & 4.74 \\ 
         J051300.0-252323 & 78.25017 & -25.38975 & 150(9) & -- & 623(61) & 695(142) & 1.73 & 18.4 & -- & -- & $<$0.23 \\ 
         J051541.4+010440 & 78.92257 & 1.07789 & 394(18) & -- & 645(17) & 1960(136) & 0.74 & 15.6 & M V & -- & $<$0.08 \\ 
         J052113.8-520257 & 80.30762 & -52.04978 & 71(4) & 17(7) & 545(15) & 251(20) & 0.39 & 16.1 & A V & 34 & 0.25 \\ 
         J052115.9+251331 & 80.31605 & 25.22542 & 55(7) & -- & 253(8) & 42(6) & 1.35 & 16.9 & K V & -- & $<$0.61 \\ 
         J052958.8+184810 & 82.49504 & 18.80277 & 98(10) & -- & 467(18) & 254(32) & 0.88 & 17.0 & G V & -- & $<$0.35 \\ 
         J053135.5-462404 & 82.89856 & -46.40133 & 53(4) & 1042(37) & 291(4) & 54(4) & 0.92 & 16.1 & G V & -- & 19.46 \\ 
         J053450.4-580140 & 83.71068 & -58.02797 & 712(15) & 213(16) & 438(4) & 1630(47) & 0.23 & 14.2 & A V & -- & 0.3 \\ 
J054945.2-492155 & 87.43917 & -49.36561 & 65(4) & -- & 318(8) & 79(7) & 0.61 & 17.1 & -- & -- & $<$0.52 \\ 
         J064501.8-370751 & 101.25763 & -37.13094 & 58(6) & 13(7) & 523(49) & 190(41) & 0.56 & 18.9 & -- & 0.8 & 0.22 \\ 
         J064516.9-153506 & 101.32072 & -15.58486 & 72(9) & -- & 882(20) & 669(87) & 0.15 & 14.1 & A V  & -- & $<$0.47 \\ 
         J064517.2-165132 & 101.32169 & -16.85957 & 1170(48) & -- & 303(4) & 1290(62) & 1.06 & 13.7 & G V & ~ & $<$0.03 \\ 
         J065805.9-174423 & 104.52447 & -17.74011 & 899(30) & 259(27) & 211(2) & 476(19) & 1.15 & 16.9 & K V & -- & 0.29 \\ 
    J074439.7-213555 & 116.16625 & -21.59889 & 52(7) & -- & 2653(252) & 4390(1030) & 1.48 & 15.3 & K III & 0.9 & $<$0.64 \\ 
         J080819.2-233702 & 122.07966 & -23.61698 & 83(9) & 23(10) & 666(36) & 440(67) & 0.25 & 13.1 & K III & -- & 0.28 \\ 
         J081506.7-190318 & 123.77841 & -19.05523 & 52(8) & 6739(137) & 137(1) & 12(2) & 0.55 & 15.9 & M V  & -- & 129.1 \\ 
         J090103.3+175354 & 135.26370 & 17.89887 & 50(8) & 211(31) & 448(9) & 119(20) & 0.53 & 12.6 & F III & 0.9 & 4.25 \\ 
         J100622.0-701404 & 151.59150 & -70.23458 & 131(5) & 30(9) & 90(0) & 13(1) & 0.43 & 15.6 & F V  & -- & 0.23 \\ 
         J105430.4+300610 & 163.62689 & 30.10266 & 142(13) & 41(13) & 325(12) & 179(21) & 0.47 & 16.7 & A V & -- & 0.29 \\ 
         J105749.9-215658 & 164.45799 & -21.94965 & 48(7) & -- & 657(65) & 249(60) & 0.55 & 18.0 & -- & -- & $<$0.7 \\ 
         J110016.3-424038 & 165.06848 & -42.67706 & 155(10) & 28(11) & 382(4) & 270(18) & 0.29 & 14.0 & A III & -- & 0.19 \\ 
         J113904.0-420748 & 174.76651 & -42.13016 & 69(6) & -- & 702(39) & 405(58) & 0.24 & 14.6 & G V & -- & $<$0.49 \\ 
         J123632.5-664601 & 189.13579 & -66.76712 & 145(7) & -- & 360(19) & 224(26) & 1.04 & 17.7 & -- & -- & $<$0.24 \\ 
         J131316.9-325912 & 198.32121 & -32.98693 & 285(13) & 1888(80) & 173(1) & 101(5) & 1.60 & 15.1 & K V & -- & 6.62 \\ 
         J134338.4-081404 & 205.91012 & -8.23439 & 96(8) & -- & 352(7) & 142(13) & 0.42 & 15.8 & F V & -- & $<$0.36 \\ 
         J140146.6-501321 & 210.44451 & -50.22275 & 119(7) & -- & 1187(112) & 1990(392) & 1.15 & 16.5 & K V & 2 & $<$0.29 \\ 
    J140907.2-451716 & 212.27981 & -45.28775 & 1580(33) & 7772(314) & 112(3) & 238(12) & 0.75 & 16.7 & M V & -- & 4.92 \\ 
    J143739.6-361325 & 219.41540 & -36.22388 & 239(14) & -- & 554(15) & 875(71) & -0.04 & 12.5 & O III  & -- & $<$0.14 \\ 
         J153553.1-141312 & 233.97100 & -14.22011 & 57(7) & -- & 276(4) & 51(7) & -0.20 & 13.6 & B V & -- & $<$0.6 \\ 
         J180523.6-355911 & 271.34821 & -35.98636 & 126(13) & -- & 442(13) & 294(34) & 0.55 & 15.4 & F V & -- & $<$0.27 \\ 
         J192933.0-560343 & 292.38787 & -56.06195 & 111(11) & -- & 357(23) & 169(27) & 1.25 & 17.7 & G V  & -- & $<$0.3 \\ 
         J194037.5-472450 & 295.15683 & -47.41396 & 65(9) & -- & 349(7) & 94(13) & 0.49 & 16.7 & F V  & -- & $<$0.52 \\ 
         J232023.5-484130 & 350.09859 & -48.69165 & 79(8) & -- & 475(36) & 214(40) & 0.94 & 18.3 & -- & -- & $<$0.42 \\ 
        \midrule
        \multicolumn{12}{c}{\textbf{IB}} \\ 
        \hline
        J003243.1-653507 & 8.17857 & -65.58572 & 57(6) & -- & 321(8) & 70(8) & 0.95 & 11.2 & G III & 11 & $<$0.60 \\ 
         J005142.9-645717 & 12.92850 & -64.95461 & 69(7) & -- & 434(4) & 155(15) & 1.11 & 11.5 & K III & 57 & $<$0.49 \\ 
         J011824.8-232417 & 19.60360 & -23.40478 & 197(12) & 43(13) & 344(4) & 278(19) & 1.12 & 9.3 & G III & 321 & 0.21 \\ 
         J012527.5-284656 & 21.36541 & -28.78228 & 360(16) & 49(11) & 196(2) & 166(8) & 0.28 & 8.3 & A III & 52 & 0.14 \\ 
    J012727.4-364549 & 21.86420 & -36.76384 & 92(6) & -- & 1196(84) & 1570(248) & 1.37 & 10.7 & K III & 252 & $<$0.37 \\ 
         J023714.7-734335 & 39.31302 & -73.72651 & 50(4) & -- & 117(0) & 8(1) & 1.35 & 11.5 & K V & -- & $<$0.68 \\ 
         J030739.9-785627 & 46.91568 & -78.94107 & 50(4) & -- & 218(2) & 28(3) & 0.89 & 10.1 & G III & -- & $<$0.69 \\ 
         J031555.3-144257 & 48.98092 & -14.71598 & 92(7) & -- & 265(3) & 77(6) & 0.83 & 10.0 & G III & 11 & $<$0.36 \\ 
         J032339.6-275547 & 50.91546 & -27.93001 & 44(4) & -- & 239(2) & 30(3) & 1.39 & 7.0 & K III & -- & $<$0.76 \\ 
         J032341.4-270821 & 50.92290 & -27.13959 & 60(5) & -- & 128(1) & 12(1) & 1.55 & 12.8 & K V & 22 & $<$0.57 \\ 
         J042735.2-251350 & 66.89690 & -25.23109 & 42(5) & -- & 250(3) & 32(4) & 0.82 & 10.2 & G III & 17 & $<$0.80 \\ 
         J045547.6+174201 & 73.94860 & 17.70052 & 143(11) & 39(11) & 123(1) & 26(2) & 1.29 & 10.9 & K V  & -- & 0.27 \\ 
         J050652.2-301932 & 76.71702 & -30.32586 & 73(6) & -- & 677(53) & 401(71) & 1.33 & 12.5 & K III & 23 & $<$0.47 \\ 
         J050811.5+000413 & 77.04817 & 0.07062 & 44(6) & -- & 155(1) & 13(2) & 2.16 & 13.3 & M V & -- & $<$0.77 \\ 
         J051051.1+165336 & 77.71316 & 16.89308 & 47(6) & -- & 233(2) & 31(4) & 1.01 & 11.1 & G III & -- & $<$0.72 \\ 
         J051430.6-261232 & 78.62763 & -26.20895 & 43(5) & -- & 193(1) & 19(2) & 1.33 & 6.6 & K III & -- & $<$0.79 \\ 
         J053159.7-072426 & 82.99937 & -7.40764 & 105(9) & -- & 368(6) & 170(16) & 1.23 & 12.5 & K III & 28 & $<$0.32 \\ 
         J053512.8-004406 & 83.80329 & -0.73536 & 66(8) & -- & 336(11) & 89(12) & -0.16 & 6.9 & B III & -- & $<$0.52 \\ 
         J053515.0-044442 & 83.81304 & -4.74526 & 130(10) & -- & 459(9) & 328(29) & 1.24 & 10.8 & K III & 37 & $<$0.26 \\ 
         J053529.7+103209 & 83.87362 & 10.53607 & 246(15) & 17(8) & 161(1) & 76(5) & 1.51 & 12.5 & K V & 11 & 0.08 \\ 
         J054039.7-201754 & 85.16560 & -20.29880 & 252(13) & 1752(61) & 180(2) & 97(5) & 1.30 & 6.8 & K III & -- & 6.95 \\ 
         J054053.9-020303 & 85.22484 & -2.05052 & 56(7) & -- & 372(6) & 93(12) & 1.03 & 11.2 & K III & 52 & $<$0.60 \\ 
         J054221.7+234021 & 85.59091 & 23.67251 & 42(7) & -- & 383(6) & 74(12) & 1.35 & 11.2 & K III & -- & $<$0.80 \\ 
         J055643.5+251417 & 89.18114 & 25.23831 & 59(8) & -- & 224(3) & 36(5) & 0.95 & 11.0 & G III & -- & $<$0.57 \\ 
         J061238.8-164835 & 93.16175 & -16.80989 & 425(20) & 1718(53) & 141(1) & 101(5) & 1.32 & 9.0 & K III & -- & 4.05 \\ 
         J061401.3-281541 & 93.50634 & -28.26116 & 41(6) & -- & 42(0) & 1(0) & 3.12 & 14.1 & K V & -- & $<$0.82 \\ 
         J063338.4-171319 & 98.41061 & -17.22195 & 298(17) & 21(8) & 390(5) & 541(34) & 1.28 & 11.5 & K III & -- & 0.07 \\ 
         J064332.4-081824 & 100.88499 & -8.30693 & 44(7) & -- & 802(17) & 339(56) & 1.38 & 13.2 & K III & -- & $<$0.77 \\ 
         J064956.1-503653 & 102.48426 & -50.61484 & 299(10) & -- & 53(1) & 10(1) & 1.36 & 2.5 & K III & -- & $<$0.11 \\ 
         J065831.9-425426 & 104.63356 & -42.90742 & 50(5) & -- & 724(9) & 312(34) & 1.45 & 13.1 & K III & 156 & $<$0.68 \\ 
         J071100.0-563300 & 107.74976 & -56.54964 & 53(4) & 385(26) & 48(0) & 1(0) & 2.22 & 12.2 & M V  & -- & 7.30 \\ 
         J073533.6-191151 & 113.89052 & -19.19843 & 66(8) & -- & 36(0) & 1(0) & 2.64 & 12.6 & M V & 18 & $<$0.52 \\ 
         J074615.6-425333 & 116.56477 & -42.89264 & 46(5) & -- & 563(8) & 175(21) & 1.42 & 12.2 & K III & 262 & $<$0.74 \\ 
         J074631.1-163824 & 116.63011 & -16.64083 & 41(7) & -- & 462(8) & 105(18) & 1.35 & 9.4 & K III & -- & $<$0.83 \\ 
         J075807.3-375214 & 119.53015 & -37.87071 & 61(6) & -- & 768(17) & 431(49) & 1.22 & 11.6 & K III & 321 & $<$0.55 \\ 
         J080307.1-410734 & 120.77975 & -41.12591 & 49(6) & -- & 173(1) & 18(2) & 1.10 & 6.6 & G III & -- & $<$0.69 \\ 
         J081312.8-212411 & 123.30355 & -21.40309 & 83(10) & -- & 338(4) & 114(13) & 0.92 & 12.5 & G V & -- & $<$0.41 \\ 
         J081540.7-015505 & 123.92032 & -1.91837 & 93(11) & -- & 160(1) & 29(4) & 0.91 & 10.3 & G V & -- & $<$0.36 \\ 
         J082803.9+355329 & 127.01684 & 35.89178 & 84(10) & -- & 98(6) & 10(2) & 1.09 & 6.6 & K III & -- & $<$0.40 \\ 
        J083106.2+111110 & 127.77623 & 11.18611 & 776(31) & 213(63) & 300(5) & 835(43) & 1.30 & 8.7 & K III & 86 & 0.27 \\
         J084311.5-790412 & 130.80021 & -79.06998 & 58(4) & -- & 99(0) & 7(0) & 0.34 & 6.0 & A III & 20 & $<$0.58 \\ 
         J084747.6+183324 & 131.94878 & 18.55681 & 45(8) & -- & 203(2) & 22(4) & 0.74 & 9.9 & F III & -- & $<$0.75 \\ 
    J084942.3-383559 & 132.42659 & -38.60000 & 131(10) & 22(9) & 848(20) & 1130(99) & 1.28 & 11.1 & G III & 471 & 0.17 \\ 
         J085934.2-053404 & 134.89237 & -5.56821 & 63(9) & -- & 344(5) & 89(13) & 1.18 & 10.2 & K III & -- & $<$0.53 \\ 
         J090206.3-645247 & 135.52595 & -64.87954 & 44(3) & -- & 791(13) & 328(27) & 1.43 & 11.7 & K III & 305 & $<$0.77 \\ 
         J091806.4-444537 & 139.52685 & -44.76026 & 77(8) & 21(9) & 789(20) & 574(66) & 1.43 & 9.0 & K III & 280 & 0.28 \\ 
         J092506.2-432758 & 141.27576 & -43.46610 & 75(8) & 248(23) & 435(5) & 169(19) & 1.47 & 11.1 & M III & 240 & 3.32 \\ 
         J093649.0-095005 & 144.20391 & -9.83445 & 158(13) & 36(10) & 460(9) & 398(36) & 1.48 & 11.5 & K III & -- & 0.23 \\ 
         J093758.2-084645 & 144.49313 & -8.77901 & 171(14) & 40(11) & 366(8) & 274(25) & 1.13 & 10.3 & K III & 498 & 0.24 \\ 
         J100339.6-552254 & 150.91505 & -55.38170 & 41(4) & -- & 962(31) & 455(55) & 1.47 & 12.6 & K III & 163 & $<$0.82 \\ 
         J101855.9-482515 & 154.73306 & -48.42066 & 99(7) & 350(35) & 324(3) & 125(10) & 1.28 & 9.7 & K III & 221 & 3.51 \\ 
         J103502.1+083900 & 158.75876 & 8.65041 & 61(9) & -- & 132(3) & 13(2) & 0.06 & 5.8 & A III & -- & $<$0.56 \\ 
    J104445.0-593355 & 161.18755 & -59.56518 & 104(6) & -- & 2754(228) & 9430(1660) & 0.36 & 7.3 & O III  & -- & $<$0.32 \\ 
         J104629.6-641547 & 161.62310 & -64.26320 & 44(4) & -- & 147(4) & 12(1) & -0.10 & 5.2 & B III & -- & $<$0.76 \\ 
         J105441.2-570615 & 163.67174 & -57.10435 & 56(5) & -- & 773(17) & 402(39) & 0.71 & 12.9 & F III & -- & $<$0.60 \\ 
         J111109.3-475036 & 167.78872 & -47.84370 & 43(5) & -- & 486(6) & 123(14) & 0.72 & 9.0 & F III & 64 & $<$0.78 \\ 
         J112651.2-382454 & 171.71356 & -38.41545 & 60(6) & -- & 68(0) & 3(0) & 2.80 & 13.0 & M V & -- & $<$0.57 \\ 
         J113423.9+234817 & 173.59923 & 23.80467 & 44(8) & -- & 174(2) & 16(3) & -- & 13.6 & -- & -- & $<$0.76 \\ 
         J120652.9-643650 & 181.72075 & -64.61389 & 227(9) & -- & 19(0) & 1(0) & 0.47 & 4.0 & F III & -- & $<$0.15 \\ 
         J122254.6-141036 & 185.72761 & -14.17635 & 181(13) & -- & 271(5) & 159(13) & 1.20 & 11.1 & K III & 47 & $<$0.19 \\ 
         J123710.8-690808 & 189.29542 & -69.13562 & 213(7) & -- & 116(11) & 34(7) & -- & 10.9 & B V  & ~ & $<$0.16 \\ 
         J123823.8-640449 & 189.59878 & -64.08069 & 61(5) & -- & 107(0) & 8(1) & 1.57 & 11.2 & K V & -- & $<$0.55 \\ 
         J124257.4-341745 & 190.73922 & -34.29616 & 167(10) & -- & 323(9) & 208(17) & 1.57 & 8.0 & K III  & -- & $<$0.20 \\ 
         J124718.9-661416 & 191.82812 & -66.23741 & 279(10) & -- & 30(0) & 3(0) & 1.01 & 8.3 & K V & -- & $<$0.12 \\ 
         J125045.1+113336 & 192.68800 & 11.56034 & 171(12) & -- & 419(7) & 360(28) & 1.52 & 12.4 & K III & -- & $<$0.19 \\ 
         J130520.2-773900 & 196.33567 & -77.65045 & 86(6) & -- & 196(1) & 40(3) & 1.90 & 11.6 & K III & 54 & $<$0.39 \\ 
         J131001.1-552727 & 197.50465 & -55.45741 & 67(6) & -- & 128(1) & 13(1) & 0.74 & 9.5 & F V  & 28 & $<$0.51 \\ 
         J132816.8-285616 & 202.06988 & -28.93813 & 40(5) & -- & 521(10) & 131(17) & 1.40 & 12.2 & K III & 75 & $<$0.84 \\ 
         J133857.2-490031 & 204.73802 & -49.00870 & 45(5) & -- & 287(4) & 44(5) & 0.93 & 11.2 & G III & -- & $<$0.75 \\ 
         J133959.6-495659 & 204.99853 & -49.94990 & 45(5) & -- & 164(10) & 15(2) & 3.29 & 3.8 & M III & 45 & $<$0.75 \\ 
         J134710.6-521610 & 206.79380 & -52.26933 & 106(7) & -- & 118(3) & 18(2) & 0.05 & 6.9 & A III & -- & $<$0.32 \\ 
         J134847.7-531636 & 207.19836 & -53.27660 & 101(7) & -- & 123(1) & 18(1) & 1.19 & 10.5 & K V  & 35 & $<$0.34 \\ 
         J135217.5-383716 & 208.07255 & -38.62152 & 61(6) & -- & 103(1) & 8(1) & 0.65 & 8.3 & F V  & -- & $<$0.55 \\ 
         J141404.5-560348 & 213.51894 & -56.06336 & 55(6) & -- & 381(8) & 95(12) & 0.36 & 8.5 & A III & -- & $<$0.62 \\ 
         J142529.1-411333 & 216.37106 & -41.22585 & 210(10) & -- & 63(0) & 10(1) & 2.52 & 11.4 & M V  & -- & $<$0.16 \\ 
         J143512.2-174534 & 218.80126 & -17.75955 & 102(8) & -- & 378(12) & 175(18) & 1.25 & 11.6 & K III & 155 & $<$0.33 \\ 
         J143725.1-364322 & 219.35461 & -36.72274 & 258(14) & -- & 147(2) & 67(4) & 0.23 & 8.0 & A V  & -- & $<$0.14 \\ 
         J143803.5-493203 & 219.51442 & -49.53407 & 55(5) & -- & 116(5) & 9(1) & 1.51 & 11.2 & K V  & -- & $<$0.62 \\ 
         J144001.1-195933 & 220.00440 & -19.99252 & 48(6) & -- & 172(5) & 17(2) & 0.95 & 9.9 & G III  & -- & $<$0.70 \\ 
         J144209.6-284235 & 220.54011 & -28.70993 & 55(6) & -- & 309(4) & 63(7) & 0.97 & 11.5 & G III & 13 & $<$0.61 \\ 
         J144532.4-265634 & 221.38518 & -26.94276 & 47(5) & -- & 108(2) & 7(1) & 0.41 & 8.0 & A III & -- & $<$0.72 \\ 
         J145041.0-155950 & 222.67122 & -15.99750 & 76(7) & 316(31) & 23(0) & 1(0) & 0.57 & 5.0 & F III  & -- & 4.13 \\ 
         J145545.7-211411 & 223.94033 & -21.23657 & 191(10) & -- & 73(0) & 12(1) & 1.67 & 11.2 & K V & 97 & $<$0.18 \\ 
         J153309.4-242925 & 233.28954 & -24.49057 & 77(9) & -- & 100(1) & 9(1) & 0.27 & 6.9 & A III & -- & $<$0.44 \\ 
         J154856.9-363922 & 237.23718 & -36.65572 & 54(6) & -- & 188(3) & 23(3) & 0.83 & 9.5 & F III & 9 & $<$0.63 \\ 
         J160517.9-202419 & 241.32460 & -20.40555 & 55(6) & -- & 140(1) & 13(2) & 2.53 & 13.1 & M V & 17 & $<$0.62 \\ 
         J160628.6-273616 & 241.61946 & -27.60496 & 53(6) & -- & 159(2) & 16(2) & 2.14 & 13.0 & M V  & 22 & $<$0.63 \\ 
         J161519.4-254013 & 243.83117 & -25.67011 & 57(7) & -- & 134(2) & 12(1) & 2.46 & 13.0 & M V & 17 & $<$0.60 \\ 
         J165256.1-264503 & 253.23335 & -26.75070 & 100(9) & 356(34) & 298(12) & 106(13) & 1.29 & 8.1 & K III & -- & 3.56 \\ 
         J165422.0-380554 & 253.59172 & -38.09856 & 43(6) & -- & 59(1) & 2(0) & 0.80 & 8.2 & G V  & -- & $<$0.78 \\ 
         J165550.2-604459 & 253.95874 & -60.74964 & 54(6) & -- & 582(16) & 220(28) & 1.44 & 9.1 & K III & 680 & $<$0.63 \\ 
         J170529.2-362025 & 256.37158 & -36.34093 & 80(11) & -- & 816(67) & 633(138) & 0.83 & 12.5 & G III & -- & $<$0.42 \\ 
         J170641.3-282603 & 256.67207 & -28.43445 & 42(6) & -- & 559(21) & 158(27) & 1.41 & 11.6 & K III & 160 & $<$0.80 \\ 
         J171538.5-700938 & 258.90941 & -70.16072 & 50(6) & -- & 810(18) & 394(49) & 1.35 & 12.6 & K III & 456 & $<$0.68 \\
         J172717.8-734210 & 261.82395 & -73.70302 & 56(6) & -- & 113(0) & 9(1) & 0.88 & 9.7 & G V  & -- & $<$0.61 \\ 
         J180819.0-462721 & 272.07942 & -46.45616 & 154(14) & -- & 117(1) & 25(2) & -- & 11.2 & -- & -- & $<$0.22 \\ 
         J181259.6-700907 & 273.24927 & -70.15179 & 49(7) & -- & 49(0) & 1(0) & 2.45 & 12.0 & M V & -- & $<$0.69 \\ 
         J183223.9-384132 & 278.09981 & -38.69207 & 57(9) & -- & 585(16) & 234(38) & 1.51 & 9.0 & K III & 19 & $<$0.59 \\ 
         J184515.5-383417 & 281.31459 & -38.57205 & 114(12) & -- & 279(6) & 107(12) & 0.98 & 9.9 & G III & -- & $<$0.30 \\ 
         J185405.1-513057 & 283.52074 & -51.51599 & 130(12) & -- & 175(2) & 47(5) & 0.76 & 9.6 & G III & -- & $<$0.26 \\ 
         J191842.8-414229 & 289.67812 & -41.70817 & 66(9) & -- & 102(0) & 8(1) & 0.97 & 10.3 & G V  & -- & $<$0.52 \\ 
         J192247.8-642358 & 290.69939 & -64.39960 & 57(8) & -- & 359(5) & 87(12) & 1.19 & 10.3 & K III & -- & $<$0.60 \\ 
        J192558.4-563335 & 291.49407 & -56.56030 & 162(13) & 6730(354) & 131(2) & 33(3) & 0.90 & 10.4 & G V  & -- & 41.54 \\ 
         J192714.5-451312 & 291.81051 & -45.22010 & 59(9) & -- & 567(15) & 228(35) & 1.22 & 8.9 & G III & 1554 & $<$0.57 \\ 
         J205731.2-524559 & 314.38072 & -52.76631 & 51(8) & -- & 363(4) & 80(12) & 1.01 & 10.6 & G III & 59 & $<$0.66 \\ 
         J211733.2-712139 & 319.38879 & -71.36099 & 47(6) & -- & 126(1) & 9(1) & 0.72 & 9.2 & G V  & -- & $<$0.71 \\ 
         J220339.7-505834 & 330.91429 & -50.97699 & 44(7) & -- & 101(0) & 5(1) & 1.56 & 11.8 & K V & -- & $<$0.76 \\ 
         J220610.3-460353 & 331.54268 & -46.06436 & 66(8) & -- & 582(13) & 266(35) & 1.41 & 12.5 & K III & 101 & $<$0.52 \\ 
         J221536.9-412047 & 333.90407 & -41.34658 & 51(8) & -- & 74(2) & 3(1) & 0.98 & 4.5 & G III & -- & $<$0.67 \\ 
         J233130.2-405843 & 352.87583 & -40.97911 & 52(7) & -- & 192(2) & 23(3) & 0.75 & 10.2 & F V  & 4.5 & $<$0.65 \\ 
  
        \midrule
        \multicolumn{12}{c}{\textbf{IB/ACO}} \\ 
        \hline
         J030617.2-681230 & 46.57203 & -68.20831 & 81(5) & -- & 153(1) & 23(1) & 0.75 & 9.4 & F III & 5 & $<$0.41 \\ 
         J031732.8-150508 & 49.38697 & -15.08580 & 84(7) & -- & 73(0) & 5(0) & 1.29 & 10.5 & K V & 0.9 & $<$0.40 \\ 
         J034105.1-302508 & 55.27182 & -30.41887 & 84(6) & -- & 107(0) & 12(1) & 1.03 & 9.6 & G III & 4 & $<$0.40 \\ 
         J041533.4+014556 & 63.88952 & 1.76601 & 60(7) & -- & 135(1) & 13(2) & 0.95 & 10.3 & G V & 4 & $<$0.56 \\ 
         J052244.1-010251 & 80.68394 & -1.04803 & 71(8) & -- & 277(3) & 65(7) & 1.08 & 11.1 & K III & 2 & $<$0.47 \\ 
         J054434.0-012202 & 86.14224 & -1.36723 & 154(12) & 38(10) & 297(14) & 162(20) & 2.57 & 12.4 & M III & 2 & 0.25 \\ 
         J054610.5+224620 & 86.54406 & 22.77255 & 57(8) & -- & 234(3) & 37(5) & 1.44 & 7.8 & K III & 0.9 & $<$0.60 \\ 
         J073504.1-330900 & 113.76775 & -33.14984 & 41(6) & -- & 149(1) & 11(2) & 0.91 & 10.3 & G V & 4 & $<$0.82 \\ 
         J074205.1+325248 & 115.52108 & 32.88023 & 125(13) & -- & 685(19) & 700(84) & 1.11 & 11.8 & K III & 2 & $<$0.27 \\ 
    J092939.4-101000 & 142.41419 & -10.16717 & 169(13) & 20(10) & 480(13) & 463(44) & 1.09 & 11.0 & K III & 0.8 & 0.12 \\ 
         J095245.6+134722 & 148.18981 & 13.78920 & 49(8) & -- & 359(11) & 76(14) & 0.91 & 11.5 & G III & 6 & $<$0.69 \\ 
         J095841.5+201301 & 149.67309 & 20.21700 & 47(7) & -- & 655(20) & 242(41) & 1.05 & 11.9 & G III & 0.8 & $<$0.72 \\ 
         J104241.2-642103 & 160.67281 & -64.35116 & 85(5) & -- & 161(2) & 26(2) & 0.87 & 10.4 & G V  & 0.9 & $<$0.40 \\ 
         J104951.1+265603 & 162.46307 & 26.93389 & 70(9) & 18(10) & 656(16) & 358(50) & 1.24 & 11.9 & K III & 1.8 & 0.27 \\ 
         J105449.9-652646 & 163.70804 & -65.44602 & 47(4) & -- & 153(1) & 13(1) & 1.24 & 11.8 & K V  & 0.9 & $<$0.73 \\ 
         J112121.7-473602 & 170.34069 & -47.60090 & 236(11) & -- & 70(0) & 14(1) & 1.35 & 10.0 & K V & 6 & $<$0.14 \\ 
         J114949.9-333628 & 177.45881 & -33.60781 & 43(5) & -- & 234(6) & 28(4) & 0.93 & 11.1 & G V & 6 & $<$0.79 \\ 
         J121618.0-610531 & 184.07453 & -61.09221 & 46(4) & -- & 207(1) & 24(2) & 0.86 & 9.7 & G III & 6 & $<$0.74 \\ 
         J122419.4-085331 & 186.08108 & -8.89184 & 72(8) & -- & 142(1) & 18(2) & 1.12 & 11.3 & K V & 0.9 & $<$0.47 \\ 
         J123420.5-481515 & 188.58581 & -48.25382 & 118(8) & -- & 114(1) & 19(1) & 2.48 & 13.4 & M V & 0.8 & $<$0.29 \\ 
         J132939.5+151741 & 202.41459 & 15.29466 & 55(6) & -- & 182(1) & 22(3) & 0.92 & 10.9 & G V & 4 & $<$0.61 \\ 
         J133007.7+113728 & 202.53208 & 11.62403 & 58(6) & -- & 581(21) & 234(31) & 1.24 & 10.6 & K III & 0.9 & $<$0.58 \\ 
         J133154.7-481447 & 202.97818 & -48.24663 & 75(7) & -- & 133(2) & 16(1) & 2.37 & 12.5 & K V  & 2 & $<$0.45 \\ 
         J135301.1-521327 & 208.25472 & -52.22402 & 201(10) & -- & 126(1) & 38(2) & 0.95 & 9.5 & F III & 0.9 & $<$0.17 \\ 
         J142758.3-392327 & 216.99329 & -39.39127 & 41(4) & -- & 145(3) & 10(1) & 2.81 & 13.9 & K V  & 0.9 & $<$0.82 \\ 
         J143206.3-354451 & 218.02631 & -35.74726 & 97(7) & -- & 138(2) & 22(2) & 1.18 & 10.8 & K V  & 1.8 & $<$0.35 \\ 
         J143542.1-460637 & 218.92545 & -46.11075 & 68(7) & -- & 853(52) & 586(91) & 1.40 & 10.6 & K III & 0.9 & $<$0.50 \\ 
         J145733.9-134216 & 224.39142 & -13.70468 & 74(7) & -- & 242(3) & 52(5) & 0.45 & 8.8 & A III & 0.9 & $<$0.46 \\ 
         J145825.2-355908 & 224.60566 & -35.98546 & 74(8) & -- & 140(1) & 17(2) & 1.85 & 12.0 & K V & 0.9 & $<$0.46 \\ 
         J150226.1-340514 & 225.60830 & -34.08715 & 55(7) & -- & 153(1) & 15(2) & 1.44 & 11.9 & K  V & 4 & $<$0.62 \\ 
         J150737.7-460315 & 226.90715 & -46.05443 & 87(9) & -- & 147(1) & 23(2) & 1.26 & 11.3 & K V  & 2 & $<$0.39 \\ 
         J151208.2-055124 & 228.03434 & -5.85704 & 41(5) & -- & 348(5) & 60(7) & 1.28 & 11.2 & K III & 0.9 & $<$0.82 \\ 
         J151421.6-462141 & 228.58964 & -46.36154 & 66(8) & -- & 404(7) & 130(15) & 1.19 & 11.3 & K III & 2 & $<$0.51 \\ 
         J154350.9-374216 & 235.96258 & -37.70451 & 45(7) & -- & 125(1) & 9(1) & 1.53 & 11.7 & K V  & 2 & $<$0.75 \\ 
         J155733.0-483510 & 239.38758 & -48.58603 & 50(6) & 274(29) & 133(1) & 11(1) & 1.65 & 12.1 & K V  & 0.9 & 5.44 \\ 
         J160357.6-203106 & 240.99024 & -20.51832 & 42(6) & -- & 142(1) & 10(2) & 1.83 & 12.1 & K V  & 0.9 & $<$0.80 \\ 
         J162020.3-784145 & 245.08646 & -78.69591 & 111(7) & -- & 193(10) & 49(6) & 2.49 & 3.2 & M III & 0.9 & $<$0.30 \\ 
         J162417.0-362839 & 246.07154 & -36.47763 & 47(6) & -- & 162(2) & 15(2) & 1.17 & 10.7 & K III & 2 & $<$0.72 \\ 
         J163120.0-243003 & 247.83381 & -24.50151 & 107(9) & -- & 145(1) & 27(2) & 1.62 & 10.4 & G III & 0.9 & $<$0.31 \\ 
         J170056.0-275404 & 255.23341 & -27.90124 & 61(8) & -- & 269(3) & 53(7) & 1.27 & 12.9 & K V & 7 & $<$0.56 \\ 
         J172759.5-360734 & 261.99831 & -36.12640 & 51(7) & -- & 130(1) & 10(1) & 1.56 & 11.6 & K V  & 0.9 & $<$0.67 \\ 
         J174307.8-832512 & 265.77971 & -83.42006 & 64(6) & -- & 148(1) & 17(1) & 0.98 & 10.3 & G III & 4 & $<$0.53 \\ 
         J174554.0-311502 & 266.47506 & -31.25096 & 49(7) & -- & 392(8) & 90(14) & 1.53 & 12.3 & K III & 2 & $<$0.69 \\ 
         J181537.2-352553 & 273.90549 & -35.43192 & 42(7) & -- & 1394(61) & 972(190) & 1.17 & 14.1 & K III & 2 & $<$0.80 \\ 
         J183912.1-385954 & 279.80095 & -38.99823 & 71(10) & -- & 527(16) & 235(35) & 1.38 & 11.7 & K III & 0.9 & $<$0.47 \\ 
         J185720.8-364301 & 284.33687 & -36.71697 & 84(10) & -- & 144(1) & 21(3) & 1.12 & 10.7 & G V  & 0.9 & $<$0.41 \\ 
         J200047.1-535829 & 300.19632 & -53.97528 & 46(7) & -- & 756(21) & 317(53) & 1.23 & 12.4 & K III & 0.9 & $<$0.73 \\ 
         J200145.0-592233 & 300.43662 & -59.37600 & 192(14) & -- & 142(9) & 46(7) & 3.06 & 3.0 & M III & 0.9 & $<$0.18 \\ 
         J220813.7-761713 & 332.05739 & -76.28665 & 78(7) & -- & 210(6) & 41(5) & 0.85 & 9.9 & F III & 6 & $<$0.43 \\ 
         J223300.1-615856 & 338.25063 & -61.98221 & 70(8) & -- & 84(2) & 6(1) & 2.42 & 3.6 & M III & 0.9 & $<$0.48 \\ 
   
        \midrule
        \multicolumn{12}{c}{\textbf{LPV}} \\ 
        \hline
             J040054.0-620932 & 60.22422 & -62.15913 & 108(5) & -- & 140(5) & 25(2) & 2.26 & 3.2 & M III & -- & $<$0.31 \\ 
         J044026.4-194018 & 70.11058 & -19.67190 & 109(8) & -- & 121(4) & 19(2) & 2.15 & 3.2 & M III & -- & $<$0.31 \\ 
         J101704.8-611956 & 154.27050 & -61.33228 & 254(10) & -- & 230(21) & 161(29) & 1.64 & 2.7 & K III & -- & $<$0.14 \\ 
         J114844.9-264459 & 177.18768 & -26.74982 & 60(7) & -- & 134(6) & 13(2) & 2.68 & 3.7 & M III & ~ & $<$0.57 \\ 
         J134926.5-342703 & 207.36110 & -34.45103 & 322(13) & -- & 63(4) & 15(2) & 2.45 & 2.5 & M III & -- & $<$0.10 \\ 
         J140519.7-764748 & 211.33117 & -76.79690 & 212(10) & -- & 108(8) & 30(5) & 5.22 & 4.4 & M III & -- & $<$0.16 \\ 
         J141417.2-475023 & 213.57147 & -47.84023 & 44(6) & -- & 365(7) & 70(10) & 1.27 & 8.6 & K III & -- & $<$0.76 \\ 
         J143248.5-333234 & 218.20220 & -33.54252 & 64(6) & -- & 508(45) & 197(40) & 1.46 & 11.0 & K III & -- & $<$0.53 \\ 
        J161804.7-595743 & 244.51993 & -59.96182 & 46(6) & -- & 1102(43) & 672(97) & 1.39 & 10.8 & K III & 2094 & $<$0.73 \\ 
         J182318.0-532535 & 275.82435 & -53.42672 & 111(11) & -- & 437(9) & 252(27) & 1.42 & 8.3 & G III & -- & $<$0.30 \\ 
         J222002.1-802624 & 335.00846 & -80.43993 & 154(10) & -- & 75(3) & 11(1) & 2.93 & 3.2 & M III & -- & $<$0.22 \\ 
         J222945.4-434457 & 337.43922 & -43.74921 & 228(15) & -- & 82(4) & 19(2) & 2.18 & 2.9 & M III & -- & $<$0.15 \\ 
   
        \midrule
        \multicolumn{12}{c}{\textbf{PSR}} \\ 
        \hline
         J043715.9-471509 & 69.31660 & -47.25268 & 106(5) & -- & 120(10) & 18(3) & 1.55 & 20.4 & -- & -- & $<$0.32 \\ 
        \midrule
        \multicolumn{12}{c}{\textbf{SS/IB}} \\ 
        \hline
        	J000808.0-563428 & 2.03365 & -56.57455 & 45(6) & -- & 66(0) & 2(0) & 2.05 & 11.8 & K V & -- & $<$0.75 \\ 
         J001047.3-572912 & 2.69671 & -57.48749 & 59(7) & -- & 179(1) & 23(3) & 0.77 & 9.3 & F III & -- & $<$0.58 \\ 
         J002315.8-331002 & 5.81635 & -33.16698 & 45(7) & -- & 22(0) & 1(0) & 1.32 & 8.4 & K V & 67 & $<$0.75 \\ 
         J002514.9-613048 & 6.31189 & -61.51365 & 96(8) & -- & 44(0) & 2(0) & 1.83 & 10.7 & M V  & -- & $<$0.36 \\ 
         J002540.6-344943 & 6.41878 & -34.82899 & 42(7) & -- & 164(1) & 14(2) & 0.56 & 9.4 & F III & -- & $<$0.80 \\ 
         J002623.1-310803 & 6.59631 & -31.13462 & 67(9) & -- & 214(4) & 37(5) & 0.86 & 11.5 & G V  & -- & $<$0.51 \\ 
         J003025.6-623602 & 7.60792 & -62.60067 & 172(11) & -- & 44(1) & 4(0) & 2.40 & 11.1 & M V  & -- & $<$0.19 \\ 
         J005218.4-682623 & 13.07798 & -68.43977 & 115(8) & -- & 708(12) & 687(55) & 1.04 & 11.8 & G III & -- & $<$0.30 \\ 
         J010050.8-464509 & 15.21250 & -46.75250 & 69(8) & -- & 815(15) & 551(65) & 1.29 & 13.0 & G III & -- & $<$0.49 \\ 
         J020000.3-210441 & 30.00190 & -21.07794 & 89(7) & -- & 92(3) & 9(1) & 1.82 & 3.2 & K III & -- & $<$0.38 \\ 
         J021654.7-232211 & 34.22785 & -23.36953 & 66(6) & 268(31) & 73(0) & 4(0) & 2.71 & 13.6 & K V & -- & 4.06 \\ 
         J021935.7-455108 & 34.89886 & -45.85200 & 42(5) & -- & 118(0) & 7(1) & 1.85 & 13.2 & K V & -- & $<$0.80 \\ 
         J023315.4-143632 & 38.31463 & -14.60923 & 66(6) & -- & 28(0) & 1(0) & 2.82 & 13.5 & M V & -- & $<$0.52 \\ 
         J024235.1-624559 & 40.64565 & -62.76624 & 51(5) & -- & 777(17) & 369(40) & 1.31 & 10.6 & K III & -- & $<$0.66 \\ 
         J025214.7-163712 & 43.06145 & -16.62018 & 51(5) & -- & 473(10) & 136(15) & 1.10 & 11.1 & G III & -- & $<$0.67 \\ 
         J030322.7-484155 & 45.84508 & -48.69925 & 44(4) & -- & 262(2) & 36(4) & 1.05 & 9.0 & G III  & -- & $<$0.78 \\ 
         J030652.6-144632 & 46.71958 & -14.77545 & 144(9) & -- & 328(4) & 185(12) & 1.19 & 10.4 & G III & -- & $<$0.24 \\ 
         J030825.8-592225 & 47.10869 & -59.37365 & 42(4) & -- & 309(3) & 48(5) & 0.25 & 9.0 & B III & -- & $<$0.80 \\ 
         J030942.3-093448 & 47.42659 & -9.58009 & 50(5) & -- & 38(0) & 1(0) & 0.94 & 8.3 & G V  & -- & $<$0.68 \\ 
         J031003.0-234132 & 47.51316 & -23.69249 & 65(5) & -- & 26(0) & 1(0) & 2.71 & 12.2 & K V & -- & $<$0.52 \\ 
         J031601.0-681938 & 49.00503 & -68.32757 & 60(4) & -- & 501(6) & 179(14) & 1.15 & 10.2 & G III & -- & $<$0.57 \\ 
         J031922.0-222224 & 49.84165 & -22.37309 & 42(4) & -- & 129(1) & 8(1) & 0.87 & 9.3 & G III & -- & $<$0.81 \\ 
         J032424.4-135935 & 51.10195 & -13.99280 & 45(5) & -- & 258(14) & 36(6) & 0.41 & 9.0 & F III & -- & $<$0.75 \\ 
         J032425.2-155004 & 51.10497 & -15.83482 & 64(6) & -- & 115(1) & 10(1) & 1.28 & 11.5 & K V  & -- & $<$0.52 \\ 
         J032628.8-043803 & 51.62064 & -4.63429 & 74(7) & -- & 180(1) & 29(3) & 0.93 & 10.8 & G V  & -- & $<$0.46 \\ 
         J032807.5-355443 & 52.03120 & -35.91209 & 129(7) & -- & 104(0) & 17(1) & 0.76 & 9.2 & F V  & -- & $<$0.26 \\ 
         J033131.6-240248 & 52.88238 & -24.04674 & 90(6) & -- & 162(1) & 28(2) & 0.91 & 10.9 & G V & -- & $<$0.38 \\ 
         J034637.8-390639 & 56.65858 & -39.11112 & 72(5) & -- & 43(0) & 2(0) & 2.80 & 13.4 & M V & -- & $<$0.47 \\ 
         J035439.5-011907 & 58.66522 & -1.31915 & 114(10) & -- & 129(1) & 23(2) & 1.45 & 12.5 & K V  & -- & $<$0.30 \\ 
         J035936.6-395315 & 59.90312 & -39.88758 & 406(11) & -- & 139(0) & 94(3) & 1.36 & 9.2 & K III & -- & $<$0.08 \\ 
         J040037.1-601400 & 60.15549 & -60.23323 & 48(3) & -- & 402(7) & 92(8) & 1.31 & 11.6 & K III & -- & $<$0.71 \\ 
         J040253.7-103242 & 60.72420 & -10.54465 & 45(6) & -- & 361(6) & 71(10) & 1.19 & 13.0 & K V & -- & $<$0.75 \\ 
         J040935.5-815117 & 62.39832 & -81.85484 & 60(5) & -- & 244(10) & 43(5) & 3.49 & 8.0 & M III & -- & $<$0.56 \\ 
         J041425.1-622737 & 63.60410 & -62.46022 & 88(4) & 622(25) & 49(0) & 3(0) & 2.07 & 11.2 & M V  & -- & 7.09 \\ 
         J041525.3-212214 & 63.85650 & -21.37063 & 65(7) & -- & 87(1) & 6(1) & 3.00 & 14.8 & K V & ~ & $<$0.52 \\ 
         J042323.8+142540 & 65.84973 & 14.42785 & 190(12) & 37(11) & 49(0) & 5(0) & 2.94 & 13.6 & M V & -- & 0.19 \\ 
         J042402.2-340058 & 66.00954 & -34.01664 & 62(5) & -- & 83(2) & 5(1) & 1.66 & 3.3 & K III & ~ & $<$0.55 \\ 
         J042436.4-754132 & 66.15105 & -75.69210 & 165(7) & 36(12) & 182(2) & 65(3) & -- & 13.6 & -- & -- & 0.21 \\ 
         J042442.5-064731 & 66.17822 & -6.79201 & 50(6) & 175(29) & 35(0) & 1(0) & 2.89 & 12.5 & M V & -- & 3.50 \\ 
         J042720.6-055038 & 66.83614 & -5.84405 & 46(6) & -- & 175(3) & 17(2) & 0.10 & 7.7 & A III  & -- & $<$0.74 \\ 
         J043810.6+154917 & 69.54442 & 15.82139 & 68(7) & -- & 47(0) & 2(0) & 2.92 & 14.4 & M V & -- & $<$0.50 \\ 
         J043930.0-323306 & 69.87547 & -32.55184 & 513(17) & 57(18) & 391(4) & 934(35) & 1.09 & 10.1 & K III & -- & 0.11 \\ 
         J044143.0+082621 & 70.42948 & 8.43925 & 199(12) & 55(14) & 42(0) & 4(0) & 3.04 & 14.1 & K V & -- & 0.28 \\ 
         J044358.5-364318 & 70.99451 & -36.72189 & 189(10) & 47(17) & 53(0) & 6(0) & 2.89 & 13.7 & M V & -- & 0.25 \\ 
         J044621.5-210736 & 71.59002 & -21.12710 & 122(9) & 28(10) & 491(16) & 352(34) & 1.16 & 11.1 & K III & -- & 0.23 \\ 
         J045231.8+141500 & 73.13318 & 14.25041 & 74(8) & -- & 162(11) & 23(4) & 2.48 & 3.5 & M III & -- & $<$0.46 \\ 
         J045304.6-012708 & 73.26986 & -1.45246 & 67(7) & -- & 177(2) & 25(3) & 2.35 & 14.2 & M V  & -- & $<$0.51 \\ 
         J045538.4-334754 & 73.91089 & -33.79851 & 84(6) & -- & 44(0) & 2(0) & 2.58 & 13.0 & K V & -- & $<$0.41 \\ 
         J045736.2+110250 & 74.40071 & 11.04742 & 107(9) & 29(10) & 125(1) & 20(2) & 1.93 & 13.0 & M V  & -- & 0.26 \\ 
         J050150.9-413907 & 75.46227 & -41.65218 & 129(6) & 38(15) & 101(0) & 16(1) & 1.23 & 11.5 & K V  & -- & 0.30 \\ 
         J050159.9+013633 & 75.50008 & 1.60890 & 48(6) & -- & 184(2) & 19(3) & -0.11 & 6.5 & B III & -- & $<$0.71 \\ 
         J050527.6-222217 & 76.36538 & -22.37136 & 291(12) & -- & 62(1) & 13(1) & 1.59 & 2.5 & K III & -- & $<$0.12 \\ 
         J050644.5-193249 & 76.68514 & -19.54753 & 70(7) & -- & 145(2) & 18(2) & 1.64 & 13.0 & K V & -- & $<$0.48 \\ 
         J051518.5-012432 & 78.82693 & -1.40878 & 63(7) & -- & 60(2) & 3(0) & 0.57 & 6.0 & F III & -- & $<$0.53 \\ 
         J051527.4+063601 & 78.86432 & 6.60049 & 44(6) & -- & 135(1) & 10(1) & 0.89 & 10.8 & K V & -- & $<$0.78 \\ 
         J052036.1+244837 & 80.15082 & 24.81033 & 47(7) & -- & 171(3) & 16(2) & -- & 13.6 & -- & -- & $<$0.73 \\ 
         J052114.3-103215 & 80.30970 & -10.53752 & 44(6) & -- & 173(1) & 16(2) & 1.16 & 12.1 & K V & -- & $<$0.77 \\ 
         J052155.9-330713 & 80.48307 & -33.12019 & 98(7) & -- & 53(0) & 3(0) & 2.36 & 12.2 & K V & -- & $<$0.35 \\ 
         J052329.0+051304 & 80.87095 & 5.21726 & 40(6) & -- & 61(0) & 2(0) & 1.25 & 10.3 & K V  & 178 & $<$0.84 \\ 
         J052351.7-083407 & 80.96584 & -8.56895 & 50(6) & -- & 171(4) & 18(2) & 1.73 & 12.0 & K V & -- & $<$0.68 \\ 
         J052402.0+192244 & 81.00909 & 19.37877 & 68(8) & -- & 59(0) & 3(0) & -- & 13.1 & -- & -- & $<$0.49 \\ 
         J052604.7+004340 & 81.51926 & 0.72748 & 51(7) & -- & 488(22) & 147(23) & 0.08 & 9.2 & A III & -- & $<$0.66 \\ 
         J053034.7-010914 & 82.64506 & -1.15430 & 237(15) & -- & 324(4) & 298(20) & 1.36 & 12.3 & G III & -- & $<$0.14 \\ 
         J053112.8-352813 & 82.80326 & -35.47065 & 41(4) & -- & 80(2) & 3(0) & 1.32 & 3.4 & K III & -- & $<$0.82 \\ 
         J053118.4-054212 & 82.82669 & -5.70377 & 50(7) & -- & 455(8) & 124(17) & 1.06 & 9.2 & G III & -- & $<$0.68 \\ 
         J053401.7-044443 & 83.50740 & -4.74508 & 55(7) & -- & 381(4) & 95(12) & 1.05 & 11.5 & G III & -- & $<$0.62 \\ 
         J053427.7-053155 & 83.61543 & -5.53204 & 41(6) & -- & 400(6) & 78(11) & 1.58 & 11.7 & G III & -- & $<$0.84 \\ 
         J053455.9-052312 & 83.73322 & -5.38696 & 300(16) & -- & 396(6) & 564(35) & 1.63 & 11.1 & K III & -- & $<$0.11 \\ 
         J053509.0-052958 & 83.78774 & -5.49979 & 69(8) & -- & 408(8) & 138(16) & 1.49 & 12.7 & K V & -- & $<$0.49 \\ 
         J053514.8-055141 & 83.81202 & -5.86176 & 65(7) & -- & 386(6) & 116(14) & 1.31 & 12.2 & K III & -- & $<$0.52 \\ 
         J053529.8-053252 & 83.87432 & -5.54819 & 72(8) & -- & 386(8) & 127(15) & 1.40 & 12.0 & G III & -- & $<$0.47 \\ 
         J053553.8-050414 & 83.97489 & -5.07097 & 40(6) & -- & 270(9) & 35(6) & 2.27 & 14.5 & M V & -- & $<$0.84 \\ 
         J053625.5-064257 & 84.10596 & -6.71603 & 44(6) & -- & 489(38) & 126(26) & 1.52 & 10.5 & K III & -- & $<$0.77 \\ 
         J053739.6-283735 & 84.41523 & -28.62631 & 49(5) & -- & 59(0) & 2(0) & 0.56 & 7.2 & F III & -- & $<$0.69 \\ 
         J053850.1-132050 & 84.70883 & -13.34706 & 56(6) & -- & 174(1) & 20(2) & 0.78 & 10.5 & G V & -- & $<$0.61 \\ 
         J053911.7+223926 & 84.79851 & 22.65740 & 44(7) & -- & 259(9) & 35(6) & 1.40 & 13.5 & K V & -- & $<$0.76 \\ 
         J053954.2-051117 & 84.97596 & -5.18830 & 48(6) & -- & 407(9) & 94(13) & 1.49 & 11.0 & K III & -- & $<$0.71 \\ 
         J054212.8-373816 & 85.55339 & -37.63829 & 54(5) & -- & 57(0) & 2(0) & 2.04 & 11.7 & K V & -- & $<$0.63 \\ 
         J055127.9+182640 & 87.86612 & 18.44417 & 55(7) & -- & 173(1) & 20(3) & 1.02 & 6.8 & G III & -- & $<$0.61 \\ 
         J055654.6-082303 & 89.22803 & -8.38402 & 69(7) & -- & 401(11) & 133(16) & 1.20 & 6.6 & K III & -- & $<$0.49 \\ 
         J055851.9-271143 & 89.71687 & -27.19550 & 67(6) & -- & 155(2) & 19(2) & 1.04 & 11.2 & K V & -- & $<$0.51 \\ 
         J060602.2-483004 & 91.50986 & -48.50120 & 49(4) & 13(5) & 1400(49) & 1160(132) & 1.44 & 11.9 & K III & -- & 0.26 \\ 
         J060858.1+053246 & 92.24202 & 5.54601 & 82(10) & -- & 80(0) & 6(1) & 2.59 & 14.9 & M V & -- & $<$0.41 \\ 
         J061448.8+093428 & 93.70309 & 9.57435 & 45(8) & -- & 427(10) & 99(17) & 0.66 & 12.5 & G V & -- & $<$0.75 \\ 
         J061555.6+124254 & 93.98188 & 12.71510 & 43(7) & -- & 280(4) & 40(7) & 1.14 & 13.1 & K V & -- & $<$0.79 \\ 
         J061805.7+091912 & 94.52360 & 9.31983 & 84(11) & -- & 106(0) & 11(1) & 1.10 & 10.7 & K V & -- & $<$0.40 \\ 
         J061952.8-153308 & 94.96996 & -15.55241 & 43(7) & -- & 407(12) & 85(14) & 0.15 & 9.7 & A III & -- & $<$0.79 \\ 
         J062018.8-300346 & 95.07834 & -30.06335 & 68(7) & -- & 100(7) & 8(1) & -- & 6.8 & B V  & -- & $<$0.50 \\ 
         J063036.4-062243 & 97.65196 & -6.37905 & 128(12) & 27(9) & 260(4) & 104(10) & -- & 13.4 & -- & -- & 0.21 \\ 
         J063206.8-054753 & 98.02808 & -5.79815 & 132(12) & 35(10) & 449(12) & 318(34) & 1.20 & 8.2 & G III & -- & 0.26 \\ 
         J063259.8-463302 & 98.24892 & -46.55022 & 52(5) & -- & 102(0) & 7(1) & 1.71 & 12.7 & K V  & -- & $<$0.65 \\ 
         J063341.8-744203 & 98.42536 & -74.70080 & 41(2) & -- & 89(0) & 4(0) & 1.02 & 9.8 & K V & -- & $<$0.84 \\ 
         J063432.2+305715 & 98.63462 & 30.95463 & 95(11) & -- & 162(2) & 30(4) & 0.33 & 8.4 & A III & -- & $<$0.36 \\ 
         J063440.8-695306 & 98.67102 & -69.88488 & 219(3) & -- & 71(0) & 13(0) & 0.88 & 9.1 & G V  & -- & $<$0.15 \\ 
         J063502.1-695152 & 98.75991 & -69.86423 & 69(2) & -- & 72(0) & 4(0) & 1.59 & 11.3 & K V & -- & $<$0.49 \\ 
         J063745.7-431146 & 99.44030 & -43.19595 & 50(5) & -- & 112(8) & 8(1) & 0.10 & 3.0 & B III & -- & $<$0.68 \\ 
         J064310.7+123549 & 100.79469 & 12.59703 & 46(8) & 232(23) & 131(1) & 9(2) & 1.04 & 11.3 & G V  & -- & 4.99 \\ 
         J064319.1+281604 & 100.82959 & 28.26832 & 61(9) & -- & 658(21) & 314(52) & 1.39 & 9.4 & K III & -- & $<$0.56 \\ 
        J064515.3+270931 & 101.31386 & 27.15919 & 59(9) & -- & 1841(105) & 2370(459) & 0.48 & 13.0 & A III & -- & $<$0.58 \\ 
         J064557.6-122218 & 101.49036 & -12.37155 & 55(8) & -- & 186(14) & 23(5) & 1.11 & 12.3 & K V & -- & $<$0.61 \\ 
         J064622.0-204147 & 101.59250 & -20.69663 & 153(12) & -- & 715(20) & 935(90) & 1.32 & 9.5 & G III & -- & $<$0.22 \\ 
         J064640.7+082145 & 101.66972 & 8.36306 & 468(24) & 101(17) & 73(1) & 30(2) & 0.48 & 7.0 & F IV & -- & 0.21 \\ 
         J064822.3+045536 & 102.09297 & 4.92623 & 61(9) & -- & 512(17) & 191(30) & 1.28 & 9.8 & G III & -- & $<$0.56 \\ 
         J065027.1-320318 & 102.61366 & -32.05531 & 541(20) & 33(10) & 31(0) & 6(0) & 3.05 & 13.8 & K V & -- & 0.06 \\ 
         J065145.7+050502 & 102.94064 & 5.08440 & 50(8) & -- & 1114(57) & 741(140) & 0.21 & 6.8 & B III & -- & $<$0.68 \\ 
         J065654.3-142500 & 104.22639 & -14.41639 & 116(11) & 591(40) & 470(9) & 306(32) & 1.38 & 8.8 & K III & -- & 5.10 \\ 
         J065736.0-492701 & 104.39997 & -49.45014 & 41(4) & -- & 192(1) & 18(2) & 0.52 & 9.2 & F III  & -- & $<$0.82 \\ 
         J065824.5-095403 & 104.60188 & -9.90105 & 72(9) & -- & 136(2) & 16(2) & 2.69 & 15.4 &  M V & -- & $<$0.47 \\ 
         J070253.1-135145 & 105.72119 & -13.86310 & 83(9) & 16(7) & 774(29) & 596(81) & 1.42 & 12.7 & K III & -- & 0.19 \\ 
         J070323.1+243427 & 105.84630 & 24.57444 & 73(10) & -- & 752(23) & 493(72) & 1.41 & 12.1 & K III & -- & $<$0.47 \\ 
         J070547.5+150121 & 106.44839 & 15.02259 & 127(13) & -- & 548(11) & 453(50) & 1.23 & 9.2 & G III & -- & $<$0.26 \\ 
    J071213.0+251110 & 108.05449 & 25.18668 & 63(9) & -- & 2675(243) & 5370(1260) & 1.24 & 12.6 & K III & -- & $<$0.54 \\ 
         J071243.8+215338 & 108.18245 & 21.89424 & 113(12) & 23(10) & 774(31) & 810(109) & 1.10 & 9.2 & G III & -- & 0.21 \\ 
         J071547.5-463926 & 108.94827 & -46.65722 & 45(5) & -- & 567(7) & 173(20) & 1.29 & 10.0 & K III & -- & $<$0.75 \\ 
         J071634.9-275251 & 109.14574 & -27.88101 & 42(6) & -- & 120(4) & 7(1) & 2.17 & 3.7 & M III & -- & $<$0.80 \\ 
         J072030.3-063613 & 110.12655 & -6.60374 & 44(8) & -- & 141(1) & 10(2) & 0.80 & 7.7 & G III & -- & $<$0.77 \\ 
         J072447.1-485245 & 111.19651 & -48.87884 & 41(4) & -- & 94(0) & 4(0) & 0.70 & 8.8 & F V & -- & $<$0.83 \\ 
         J072708.9+081720 & 111.78745 & 8.28915 & 100(11) & -- & 49(3) & 3(0) & -- & 7.5 & B V  & -- & $<$0.34 \\ 
         J072850.5-822850 & 112.21047 & -82.48086 & 75(4) & 22(10) & 177(1) & 28(2) & 0.94 & 10.6 & G III & -- & 0.30 \\ 
         J073144.0-470001 & 112.93382 & -47.00028 & 44(5) & -- & 428(4) & 96(10) & 1.25 & 10.8 & K III & -- & $<$0.77 \\ 
         J073312.0-711535 & 113.29951 & -71.26015 & 73(3) & -- & 102(5) & 9(1) & 0.96 & 10.6 & K V & ~ & $<$0.47 \\ 
         J073600.1-593629 & 114.00158 & -59.60786 & 49(4) & -- & 105(0) & 7(1) & 1.38 & 11.6 & K V & -- & $<$0.69 \\ 
         J073633.1+210929 & 114.13794 & 21.15774 & 74(10) & -- & 64(0) & 4(0) & 2.64 & 14.5 & K V & -- & $<$0.46 \\ 
         J073900.7+345110 & 114.75382 & 34.85311 & 52(8) & -- & 168(1) & 17(3) & 1.02 & 11.8 & K V & ~ & $<$0.65 \\ 
         J074112.7+212647 & 115.30296 & 21.44673 & 226(17) & 34(11) & 228(3) & 139(11) & 1.34 & 7.5 & K III & -- & 0.15 \\ 
         J074515.0-381146 & 116.31212 & -38.19617 & 56(6) & -- & 194(1) & 25(3) & 0.67 & 10.3 & G V & -- & $<$0.60 \\ 
         J074515.1-375807 & 116.31368 & -37.96856 & 236(13) & -- & 248(23) & 174(34) & 1.81 & 2.7 & K III & -- & $<$0.14 \\ 
         J074704.8-411346 & 116.77023 & -41.23000 & 74(6) & -- & 181(1) & 29(3) & 0.86 & 10.4 & G V & -- & $<$0.46 \\ 
         J074753.0-402014 & 116.97069 & -40.33702 & 106(8) & -- & 209(1) & 55(4) & 0.93 & 9.2 & G III & -- & $<$0.32 \\ 
         J074917.6-245134 & 117.32354 & -24.85980 & 108(10) & -- & 312(29) & 126(27) & 1.32 & 2.9 & G III & -- & $<$0.31 \\ 
         J075140.8+252739 & 117.92023 & 25.46112 & 73(10) & -- & 134(1) & 16(2) & 0.96 & 10.8 & G V  & -- & $<$0.46 \\ 
         J075218.0-461357 & 118.07527 & -46.23265 & 106(8) & -- & 187(1) & 44(3) & 0.95 & 11.5 & G V & -- & $<$0.32 \\ 
         J075334.8-005213 & 118.39544 & -0.87039 & 48(8) & -- & 161(1) & 15(2) & 1.00 & 11.4 & G V & -- & $<$0.71 \\ 
         J075508.7-122555 & 118.78648 & -12.43212 & 57(8) & -- & 1290(112) & 1140(254) & -- & 16.5 & -- & -- & $<$0.59 \\ 
         J075613.6-383935 & 119.05686 & -38.65975 & 115(9) & -- & 171(1) & 40(3) & 1.08 & 12.0 & K V & -- & $<$0.30 \\ 
         J075851.5-182058 & 119.71462 & -18.34996 & 66(9) & -- & 124(0) & 12(2) & 1.20 & 11.7 & K V & -- & $<$0.52 \\ 
         J075938.0+174430 & 119.90842 & 17.74160 & 44(8) & -- & 1084(54) & 617(123) & 1.37 & 11.6 & K III & -- & $<$0.77 \\ 
         J080155.5-485844 & 120.48104 & -48.97907 & 52(5) & -- & 324(2) & 66(6) & 1.21 & 13.3 & K V & -- & $<$0.64 \\ 
         J080648.3-290500 & 121.70111 & -29.08340 & 47(6) & -- & 68(0) & 3(0) & 2.80 & 14.7 & M V & -- & $<$0.72 \\ 
         J080758.7-383216 & 121.99450 & -38.53762 & 107(9) & -- & 73(0) & 7(1) & 1.56 & 11.7 & K V & -- & $<$0.31 \\ 
         J080847.8-383754 & 122.19943 & -38.63138 & 159(11) & -- & 56(0) & 6(0) & 1.65 & 10.8 & K V & -- & $<$0.21 \\ 
         J080944.7-584546 & 122.43714 & -58.76247 & 43(4) & -- & 133(1) & 9(1) & 2.63 & 14.6 & M V & -- & $<$0.78 \\ 
         J081506.8-460855 & 123.77823 & -46.14845 & 41(5) & -- & 183(1) & 16(2) & 0.92 & 11.5 & G V  & -- & $<$0.83 \\ 
         J081657.4-052510 & 124.23914 & -5.41930 & 42(7) & -- & 230(2) & 27(5) & 1.09 & 7.5 & G III & -- & $<$0.80 \\ 
         J081722.3-451116 & 124.34340 & -45.18812 & 48(6) & -- & 89(2) & 5(1) & 0.66 & 8.6 & F V  & -- & $<$0.70 \\ 
         J081726.1-451116 & 124.35829 & -45.18775 & 53(6) & -- & 98(0) & 6(1) & 1.44 & 12.0 & K V & -- & $<$0.64 \\ 
         J081753.7-410958 & 124.47413 & -41.16589 & 46(5) & -- & 140(1) & 11(1) & 1.52 & 12.3 & K V & -- & $<$0.74 \\ 
         J082244.7-431923 & 125.68715 & -43.32280 & 51(8) & -- & 1255(74) & 959(195) & 1.48 & 16.4 & K V  & -- & $<$0.66 \\ 
         J082441.3-685952 & 126.17298 & -68.99837 & 40(3) & -- & 458(4) & 101(7) & 0.99 & 11.8 & G III & -- & $<$0.85 \\ 
         J082811.7-474024 & 127.04878 & -47.67346 & 55(6) & -- & 180(1) & 21(2) & 0.37 & 8.7 & A III & -- & $<$0.62 \\ 
 J083606.6-561851 & 129.02766 & -56.31407 & 51(5) & -- & 168(1) & 17(2) & 0.91 & 11.1 & G V & -- & $<$0.66 \\ 
         J083919.1-070852 & 129.82951 & -7.14831 & 61(9) & -- & 182(1) & 24(4) & 1.42 & 12.9 & K V & -- & $<$0.55 \\ 
         J084223.3-790402 & 130.59830 & -79.06738 & 51(3) & -- & 99(0) & 6(0) & 2.07 & 11.9 & M V & -- & $<$0.67 \\ 
         J084257.2-024148 & 130.73824 & -2.69669 & 43(7) & -- & 142(9) & 10(2) & 0.63 & 8.6 & K III & -- & $<$0.79 \\ 
         J084542.5-354434 & 131.42735 & -35.74319 & 55(6) & -- & 173(1) & 20(2) & 1.07 & 11.3 & K V  & -- & $<$0.61 \\ 
         J084621.5-335407 & 131.58991 & -33.90192 & 47(6) & -- & 172(1) & 17(2) & 1.18 & 6.9 & K III & -- & $<$0.72 \\ 
        J084955.6-363658 & 132.48115 & -36.61600 & 48(6) & -- & 42(0) & 1(0) & 0.65 & 7.0 & F V  & -- & $<$0.70 \\ 
         J085417.9-730412 & 133.57400 & -73.06990 & 45(3) & -- & 644(9) & 224(15) & 1.43 & 9.6 & K III & -- & $<$0.75 \\ 
         J085650.3-473449 & 134.20981 & -47.58047 & 347(15) & -- & 178(1) & 132(6) & 1.49 & 10.1 & K III & -- & $<$0.10 \\ 
         J090014.7-574439 & 135.06070 & -57.74424 & 68(5) & -- & 61(2) & 3(0) & 2.21 & 12.4 & M V & -- & $<$0.50 \\ 
         J090327.8-302224 & 135.86621 & -30.37365 & 56(7) & -- & 476(8) & 152(19) & 1.18 & 11.0 & K III & -- & $<$0.60 \\ 
         J092428.3+180207 & 141.11760 & 18.03533 & 57(8) & -- & 81(0) & 5(1) & 2.50 & 14.4 & M V & -- & $<$0.59 \\ 
         J093113.1-570203 & 142.80523 & -57.03435 & 374(12) & -- & 64(2) & 18(1) & 1.64 & 2.4 & K III & -- & $<$0.09 \\ 
J093920.7-611940 & 144.83717 & -61.32796 & 43(4) & -- & 65(1) & 2(0) & -0.08 & 4.4 & B III & -- & $<$0.80 \\ 
         J094125.5-571521 & 145.35667 & -57.25605 & 66(5) & -- & 128(0) & 13(1) & 0.73 & 9.6 & F V  & -- & $<$0.52 \\ 
         J094951.3-361607 & 147.46385 & -36.26844 & 45(7) & -- & 220(2) & 26(4) & 1.16 & 6.1 & K III & -- & $<$0.75 \\ 
         J095015.2-603455 & 147.56353 & -60.58174 & 73(5) & -- & 478(6) & 199(15) & 1.31 & 10.5 & K III & -- & $<$0.47 \\ 
         J095141.4-691607 & 147.92274 & -69.26883 & 43(3) & -- & 408(5) & 86(7) & 1.07 & 9.6 & F III & -- & $<$0.78 \\ 
         J100701.6+041023 & 151.75728 & 4.17350 & 44(7) & -- & 127(6) & 8(2) & 2.16 & 12.7 & K V & -- & $<$0.78 \\ 
         J101208.9-312446 & 153.03732 & -31.41262 & 42(7) & -- & 49(0) & 1(0) & 3.07 & 12.7 & M V & -- & $<$0.81 \\ 
         J101939.2-305945 & 154.91343 & -30.99562 & 54(7) & -- & 304(5) & 59(8) & 1.07 & 7.2 & G III & -- & $<$0.63 \\ 
         J101946.0-713316 & 154.94172 & -71.55465 & 45(3) & -- & 109(3) & 7(1) & 0.79 & 9.3 & G V  & -- & $<$0.75 \\ 
         J102012.7-600809 & 155.05308 & -60.13564 & 41(4) & -- & 58(0) & 2(0) & 2.52 & 12.8 & K V & -- & $<$0.82 \\ 
         J102143.6-621431 & 155.43184 & -62.24247 & 41(4) & -- & 152(1) & 11(1) & 0.97 & 11.2 & G V & -- & $<$0.82 \\ 
         J102208.9-551840 & 155.53683 & -55.31111 & 41(5) & -- & 142(1) & 10(1) & 2.50 & 14.5 & M V & -- & $<$0.83 \\ 
         J102516.4+110603 & 156.31807 & 11.10127 & 144(13) & -- & 163(1) & 46(4) & 0.94 & 10.4 & G III & -- & $<$0.24 \\ 
         J102629.6-615958 & 156.62324 & -61.99939 & 85(5) & -- & 136(1) & 19(1) & 0.98 & 10.9 & G V  & -- & $<$0.40 \\ 
         J102817.9-523340 & 157.07386 & -52.56089 & 63(6) & -- & 33(0) & 1(0) & 1.04 & 8.4 & K V & -- & $<$0.53 \\ 
         J102932.6-634915 & 157.38631 & -63.82094 & 50(4) & -- & 148(1) & 13(1) & 1.07 & 11.2 & K V & -- & $<$0.68 \\ 
         J103201.2-614107 & 158.00594 & -61.68529 & 40(4) & -- & 115(6) & 6(1) & 0.03 & 3.1 & B III & -- & $<$0.85 \\ 
         J103233.5-443708 & 158.13996 & -44.61860 & 50(6) & -- & 114(0) & 8(1) & 1.06 & 5.7 & G III & -- & $<$0.68 \\ 
         J103237.2+145747 & 158.15493 & 14.96365 & 76(10) & -- & 559(14) & 285(39) & 1.28 & 11.9 & K III & -- & $<$0.44 \\ 
         J103312.6-810203 & 158.30367 & -81.03451 & 130(6) & 19(9) & 426(4) & 281(14) & 1.37 & 11.6 & K III & -- & 0.15 \\ 
         J103527.8-783629 & 158.86628 & -78.60774 & 71(5) & -- & 114(4) & 11(1) & 1.80 & 3.3 & K III & -- & $<$0.48 \\ 
         J103956.0-635928 & 159.98304 & -63.99165 & 46(4) & -- & 150(1) & 12(1) & 1.19 & 11.8 & K V & -- & $<$0.74 \\ 
         J104546.7-605743 & 161.44424 & -60.96191 & 40(4) & -- & 186(1) & 17(2) & 1.39 & 12.3 & K V & -- & $<$0.85 \\ 
         J104953.6-645002 & 162.47262 & -64.83371 & 63(4) & -- & 131(7) & 13(2) & 2.49 & 14.3 & M V & -- & $<$0.53 \\ 
         J105151.4-054718 & 162.96491 & -5.78871 & 52(8) & -- & 121(1) & 9(1) & 0.72 & 9.1 & F V  & -- & $<$0.64 \\ 
         J105520.7-565441 & 163.83689 & -56.91175 & 77(6) & -- & 196(11) & 36(5) & 1.72 & 12.9 & K V  & -- & $<$0.44 \\ 
         J105611.8-265330 & 164.04973 & -26.89169 & 64(7) & -- & 502(24) & 193(29) & 0.89 & 10.4 & G III & -- & $<$0.53 \\ 
         J110017.1-163248 & 165.07118 & -16.54610 & 55(7) & -- & 103(1) & 7(1) & 2.92 & 15.9 & M V & -- & $<$0.62 \\ 
         J110152.3-613620 & 165.46840 & -61.60617 & 58(5) & -- & 730(15) & 372(33) & 1.41 & 10.1 & K III & -- & $<$0.58 \\ 
         J110158.4+200202 & 165.49331 & 20.03375 & 55(8) & -- & 97(1) & 6(1) & 2.66 & 15.0 & M V & -- & $<$0.61 \\ 
         J110241.5-502544 & 165.67367 & -50.42938 & 45(5) & -- & 161(1) & 14(2) & 0.57 & 8.8 & F III  & -- & $<$0.75 \\ 
         J110338.6-203756 & 165.91144 & -20.63257 & 102(10) & -- & 99(1) & 12(1) & 2.87 & 16.0 & M V & -- & $<$0.33 \\ 
         J110707.5-552720 & 166.78148 & -55.45575 & 41(4) & -- & 1084(43) & 581(77) & 1.18 & 10.2 & K III & -- & $<$0.82 \\ 
         J111025.4-284750 & 167.60569 & -28.79781 & 58(7) & -- & 169(1) & 20(2) & 1.50 & 12.6 & K V & -- & $<$0.58 \\ 
         J111101.2-421708 & 167.75562 & -42.28527 & 46(5) & -- & 125(0) & 9(1) & 0.84 & 10.2 & G V  & -- & $<$0.74 \\ 
         J111605.4+250116 & 169.02284 & 25.02099 & 54(8) & -- & 671(23) & 291(49) & 1.33 & 12.8 & K III & -- & $<$0.63 \\ 
         J111757.1-444213 & 169.48763 & -44.70357 & 71(6) & -- & 176(2) & 26(2) & 2.75 & 16.1 & K V & -- & $<$0.56 \\ 
         J111828.6+330540 & 169.61960 & 33.09442 & 145(12) & -- & 70(3) & 9(1) & 1.55 & 3.0 & K III & -- & $<$0.24 \\ 
         J112138.4+310010 & 170.41032 & 31.00292 & 100(11) & -- & 338(7) & 137(17) & 1.33 & 11.2 & K III & -- & $<$0.34 \\ 
         J112626.3-680056 & 171.61088 & -68.01569 & 152(7) & -- & 71(0) & 9(0) & 1.28 & 10.5 & K V & -- & $<$0.22 \\ 
         J113458.7-333020 & 173.74503 & -33.50557 & 54(6) & -- & 441(7) & 126(15) & 1.29 & 9.0 & G III & -- & $<$0.63 \\ 
         J113546.6-630111 & 173.94500 & -63.01987 & 62(4) & 212(28) & 144(7) & 15(2) & 3.72 & 3.0 & B III & -- & 3.45 \\ 
         J113634.5-335411 & 174.14418 & -33.90333 & 154(10) & -- & 46(0) & 4(0) & 3.70 & 16.1 & M V & -- & $<$0.22 \\ 
         J113736.3-532211 & 174.40076 & -53.36974 & 56(5) & 197(28) & 76(0) & 4(0) & 0.74 & 8.7 & G V  & -- & 3.50 \\ 
         J114004.5-320039 & 175.01922 & -32.01131 & 44(6) & -- & 349(5) & 64(9) & 0.93 & 11.8 & G V  & -- & $<$0.76 \\ 
         J114142.1-023254 & 175.42591 & -2.54821 & 41(6) & 189(23) & 255(2) & 32(5) & 1.62 & 14.4 & K V  & -- & 4.64 \\ 
         J114232.7-665104 & 175.63663 & -66.85090 & 65(5) & -- & 138(1) & 15(1) & 0.98 & 10.7 & G V & -- & $<$0.52 \\ 
         J115445.8-570624 & 178.69125 & -57.10645 & 47(4) & -- & 105(0) & 6(1) & 2.00 & 12.3 & K V & -- & $<$0.73 \\ 
         J115542.8-563731 & 178.92883 & -56.62548 & 116(7) & -- & 100(1) & 14(1) & 1.69 & 11.2 & M V & -- & $<$0.29 \\ 
         J115630.0-691819 & 179.12564 & -69.30522 & 46(4) & -- & 333(3) & 61(5) & 1.35 & 11.1 & K III & -- & $<$0.74 \\ 
         J115642.2-802841 & 179.17551 & -80.47833 & 41(4) & -- & 437(4) & 93(9) & 1.79 & 10.2 & K III & -- & $<$0.84 \\ 
         J120437.2-693121 & 181.15435 & -69.52287 & 50(4) & -- & 91(0) & 5(0) & 1.42 & 11.5 & K V  & -- & $<$0.69 \\ 
         J120824.7-244344 & 182.10387 & -24.72905 & 151(10) & 1355(66) & 15(0) & 1(0) & 0.48 & 3.9 & F III & -- & 8.97 \\ 
         J121101.7+291826 & 182.75687 & 29.30732 & 42(7) & -- & 45(0) & 1(0) & 2.77 & 13.6 & M V & -- & $<$0.80 \\ 
         J121321.0-644858 & 183.33709 & -64.81656 & 41(4) & -- & 81(0) & 3(0) & 1.72 & 11.5 & K V & -- & $<$0.83 \\ 
         J121357.0-625513 & 183.48716 & -62.92030 & 41(4) & 164(30) & 105(0) & 5(1) & 1.45 & 10.8 & K V  & 61 & 4.05 \\ 
         J121508.7-584456 & 183.78602 & -58.74897 & 133(7) & -- & 86(7) & 12(2) & 1.77 & 2.7 & B III & -- & $<$0.25 \\ 
         J121929.1+003038 & 184.87151 & 0.51069 & 212(14) & 32(13) & 516(17) & 674(63) & 1.14 & 11.2 & K III & -- & 0.15 \\ 
         J122035.0+264839 & 185.14598 & 26.81046 & 148(12) & 23(10) & 30(0) & 2(0) & 2.78 & 13.5 & M V & -- & 0.16 \\ 
         J122350.1-652057 & 185.95898 & -65.34970 & 68(5) & -- & 744(20) & 448(41) & 1.40 & 9.4 & K III & -- & $<$0.50 \\ 
         J122511.3-722705 & 186.29584 & -72.45108 & 113(6) & -- & 119(7) & 19(3) & 2.39 & 12.0 & M V & -- & $<$0.30 \\ 
         J122544.5-465308 & 186.43567 & -46.88613 & 79(6) & -- & 135(1) & 17(1) & 1.07 & 11.8 & G V & -- & $<$0.43 \\ 
         J122646.2-605332 & 186.69187 & -60.89186 & 63(5) & -- & 420(6) & 132(11) & 0.31 & 9.1 & B III & -- & $<$0.54 \\ 
         J123112.6-615432 & 187.80232 & -61.90879 & 70(5) & -- & 108(0) & 10(1) & 0.68 & 7.9 & F III & -- & $<$0.48 \\ 
         J123643.9-631046 & 189.18246 & -63.17933 & 96(6) & -- & 96(0) & 11(1) & 1.17 & 10.3 & K V & -- & $<$0.36 \\ 
         J124719.6-675115 & 191.83119 & -67.85400 & 54(4) & -- & 88(0) & 5(0) & 1.42 & 11.0 & K V & 201 & $<$0.63 \\ 
         J124924.2-591311 & 192.35131 & -59.21986 & 42(4) & -- & 114(0) & 7(1) & 1.94 & 12.4 & K V & -- & $<$0.80 \\ 
         J125639.1-613356 & 194.16284 & -61.56556 & 43(4) & -- & 127(1) & 8(1) & 1.34 & 11.8 & K V & -- & $<$0.78 \\ 
         J130038.0-554726 & 195.15803 & -55.79023 & 48(5) & -- & 138(1) & 11(1) & 1.74 & 12.6 & K V & -- & $<$0.71 \\ 
         J130226.7-520050 & 195.61194 & -52.01415 & 85(6) & -- & 101(1) & 10(1) & 2.33 & 12.1 & M V & -- & $<$0.40 \\ 
         J130351.0-582055 & 195.96194 & -58.34848 & 40(4) & -- & 118(1) & 7(1) & 1.45 & 11.3 & K V  & -- & $<$0.84 \\ 
         J130649.7-620641 & 196.70699 & -62.11125 & 165(9) & -- & 105(0) & 22(1) & 0.68 & 8.6 & F III & -- & $<$0.20 \\ 
         J130804.2-850329 & 197.01525 & -85.05807 & 41(4) & -- & 194(1) & 18(2) & 1.03 & 11.7 & G V & ~ & $<$0.82 \\ 
         J130952.0-541945 & 197.46698 & -54.32897 & 80(6) & -- & 111(0) & 12(1) & 1.32 & 11.1 & K V  & -- & $<$0.42 \\ 
         J131217.6-550827 & 198.07325 & -55.14063 & 77(6) & -- & 101(0) & 9(1) & 1.58 & 11.3 & K V & -- & $<$0.44 \\ 
         J131235.8+184505 & 198.14929 & 18.75180 & 50(6) & -- & 144(1) & 12(2) & 1.03 & 6.3 & G III & -- & $<$0.68 \\ 
         J131400.5-190157 & 198.50177 & -19.03317 & 53(6) & -- & 57(3) & 2(0) & 2.22 & 12.1 & M V & -- & $<$0.63 \\ 
         J131638.3-451956 & 199.15935 & -45.33215 & 48(5) & -- & 49(2) & 1(0) & -- & 12.4 & -- & -- & $<$0.71 \\ 
         J131721.2-725857 & 199.33705 & -72.98242 & 73(6) & -- & 109(1) & 10(1) & 1.07 & 10.7 & G V  & -- & $<$0.47 \\ 
         J132045.4-461138 & 200.18893 & -46.19389 & 47(5) & -- & 126(1) & 9(1) & 1.63 & 11.8 & K V  & -- & $<$0.73 \\ 
         J132156.5+221838 & 200.48535 & 22.31065 & 49(6) & -- & 64(0) & 2(0) & 0.72 & 8.1 & F III & -- & $<$0.69 \\ 
         J132227.5-601733 & 200.61519 & -60.29282 & 185(8) & -- & 129(1) & 37(2) & 0.87 & 9.3 & G III & -- & $<$0.19 \\ 
         J132442.7-593358 & 201.17785 & -59.56608 & 96(6) & -- & 138(5) & 22(2) & 1.08 & 10.2 & G III & -- & $<$0.36 \\ 
         J132512.1-645622 & 201.30011 & -64.93916 & 78(6) & -- & 94(0) & 8(1) & 1.27 & 10.7 & K V & -- & $<$0.43 \\ 
         J132642.9-630307 & 201.67902 & -63.05204 & 43(3) & -- & 110(1) & 6(1) & 2.75 & 13.5 & K V & -- & $<$0.79 \\ 
         J132651.2-494625 & 201.71388 & -49.77419 & 62(6) & -- & 131(1) & 13(1) & 0.85 & 10.1 & G V  & -- & $<$0.55 \\ 
         J132657.2-295600 & 201.73865 & -29.93383 & 42(5) & -- & 62(0) & 2(0) & 2.13 & 12.6 & K V & -- & $<$0.80 \\ 
         J132712.1-593814 & 201.80060 & -59.63735 & 99(6) & -- & 150(1) & 27(2) & 0.70 & 9.5 & F III & -- & $<$0.34 \\ 
         J132956.5-130347 & 202.48529 & -13.06353 & 46(6) & -- & 324(5) & 58(7) & 0.99 & 11.8 & G III & -- & $<$0.74 \\ 
         J133033.5-592306 & 202.63931 & -59.38509 & 42(4) & -- & 61(3) & 2(0) & 2.40 & 12.4 & M V & -- & $<$0.80 \\ 
         J133344.2-635935 & 203.43345 & -63.99300 & 54(5) & -- & 111(0) & 8(1) & 1.37 & 11.0 & K V  & 71 & $<$0.63 \\ 
         J133419.8-611526 & 203.58171 & -61.25726 & 45(3) & -- & 618(11) & 204(18) & 1.48 & 11.5 & K III & -- & $<$0.75 \\ 
         J134055.8-424451 & 205.23258 & -42.74748 & 60(6) & -- & 138(13) & 14(3) & 2.05 & 12.4 & K V  & -- & $<$0.56 \\ 
         J134404.0-470515 & 206.01705 & -47.08737 & 175(9) & -- & 131(2) & 36(2) & 0.72 & 9.0 & F III & -- & $<$0.19 \\ 
         J134424.4-470635 & 206.10163 & -47.10953 & 127(8) & -- & 140(2) & 30(2) & 1.21 & 10.2 & K III  & -- & $<$0.26 \\ 
         J134556.1-522226 & 206.48308 & -52.37384 & 61(6) & 275(48) & 119(1) & 10(1) & 1.29 & 10.8 & K V  & -- & 4.52 \\ 
         J134812.2-421106 & 207.05095 & -42.18477 & 57(6) & -- & 346(8) & 82(9) & 0.09 & 7.9 & B III & -- & $<$0.59 \\ 
         J134930.1-414115 & 207.37600 & -41.68780 & 44(5) & -- & 99(5) & 5(1) & 2.83 & 3.3 & B III & -- & $<$0.78 \\ 
         J135147.4-532727 & 207.94700 & -53.45750 & 47(4) & -- & 127(3) & 9(1) & 2.15 & 12.4 & M V & -- & $<$0.72 \\ 
         J135230.7-515338 & 208.12797 & -51.89360 & 42(5) & -- & 122(1) & 7(1) & 1.79 & 12.3 & K V  & 344 & $<$0.80 \\ 
         J135512.9+105350 & 208.80364 & 10.89705 & 52(6) & -- & 91(2) & 5(1) & 2.50 & 13.8 & M V & -- & $<$0.65 \\ 
         J135546.5+035625 & 208.94435 & 3.94065 & 59(6) & -- & 349(4) & 85(10) & 1.12 & 12.2 & K III & -- & $<$0.58 \\ 
         J135724.2-440120 & 209.35068 & -44.02263 & 204(10) & -- & 122(1) & 36(2) & 2.29 & 13.1 & M V & -- & $<$0.17 \\ 
         J135907.5-450407 & 209.78176 & -45.06917 & 54(6) & -- & 144(2) & 13(1) & 1.75 & 12.5 & K V & -- & $<$0.63 \\ 
         J135913.8-515239 & 209.80740 & -51.87756 & 181(9) & -- & 120(1) & 31(2) & 0.97 & 9.5 & G III & -- & $<$0.19 \\ 
         J140002.2-505708 & 210.00889 & -50.95248 & 45(4) & -- & 152(1) & 12(1) & 1.15 & 11.9 & K V & -- & $<$0.75 \\ 
         J140240.5-205309 & 210.66908 & -20.88615 & 143(9) & 39(14) & 528(19) & 477(47) & 1.30 & 10.2 & K III & -- & 0.27 \\ 
         J140334.8-501041 & 210.89530 & -50.17794 & 181(9) & -- & 97(1) & 20(1) & 1.28 & 10.1 & K V  & 208 & $<$0.19 \\ 
         J140505.3-480252 & 211.27182 & -48.04787 & 65(6) & -- & 141(1) & 16(1) & 1.99 & 12.3 & K V & -- & $<$0.52 \\ 
         J140557.0-253048 & 211.48767 & -25.51337 & 54(6) & -- & 96(2) & 6(1) & 2.07 & 12.6 & K V  & -- & $<$0.63 \\ 
         J140627.9-450033 & 211.61656 & -45.00893 & 47(5) & -- & 587(20) & 193(26) & 0.94 & 11.1 & G III & -- & $<$0.72 \\ 
         J140733.5-541550 & 211.88938 & -54.26395 & 443(13) & 60(16) & 244(4) & 314(14) & 1.47 & 8.3 & G III & -- & 0.14 \\ 
         J140957.9-423321 & 212.49093 & -42.55605 & 49(6) & -- & 142(1) & 12(1) & 1.35 & 11.5 & K V & -- & $<$0.69 \\ 
         J141151.6-453545 & 212.96542 & -45.59588 & 59(6) & -- & 133(1) & 13(1) & 1.20 & 12.0 & K V & -- & $<$0.57 \\ 
         J141235.9-383046 & 213.15041 & -38.51290 & 95(8) & -- & 117(1) & 16(1) & 1.33 & 10.8 & K V  & -- & $<$0.36 \\ 
         J141247.0-383121 & 213.19533 & -38.52293 & 45(5) & -- & 111(2) & 7(1) & 1.42 & 11.2 & K V  & -- & $<$0.75 \\ 
         J141455.5-811232 & 213.72817 & -81.20898 & 55(5) & -- & 147(1) & 14(1) & 1.31 & 12.0 & K V & -- & $<$0.62 \\ 
         J141732.6-401856 & 214.38590 & -40.31564 & 94(8) & -- & 98(1) & 11(1) & 3.29 & 15.5 & K V & -- & $<$0.36 \\ 
         J141915.0-110253 & 214.81256 & -11.04850 & 86(7) & -- & 114(1) & 13(1) & 2.87 & 15.6 & M V & -- & $<$0.40 \\ 
         J141930.9-162646 & 214.87934 & -16.44633 & 238(12) & 69(16) & 216(2) & 132(7) & 1.10 & 10.1 & G III & -- & 0.29 \\ 
        J142212.9+011513 & 215.55360 & 1.25362 & 104(8) & -- & 96(1) & 12(1) & 2.94 & 15.1 & K V & -- & $<$0.32 \\ 
         J142544.5-365247 & 216.43516 & -36.87959 & 78(7) & -- & 155(1) & 23(2) & 0.85 & 9.4 & G III  & -- & $<$0.43 \\ 
         J142801.7-292630 & 217.00768 & -29.44192 & 51(6) & -- & 108(1) & 7(1) & 1.66 & 11.9 & K V  & -- & $<$0.66 \\ 
         J142806.3-452350 & 217.02622 & -45.39693 & 87(5) & -- & 170(4) & 30(2) & 2.20 & 14.2 & K V & -- & $<$0.39 \\ 
         J143009.9-435150 & 217.54140 & -43.86399 & 297(10) & -- & 124(2) & 55(3) & 0.21 & 6.9 & A V  & -- & $<$0.11 \\ 
         J143121.1-350750 & 217.83806 & -35.13074 & 85(7) & -- & 134(1) & 18(2) & 1.26 & 11.4 & K V & -- & $<$0.40 \\ 
         J143325.8-343238 & 218.35725 & -34.54394 & 219(11) & -- & 96(0) & 24(1) & 1.09 & 9.9 & G V  & -- & $<$0.15 \\ 
         J143735.8-193941 & 219.39923 & -19.66118 & 56(6) & -- & 233(2) & 36(4) & 1.13 & 10.2 & K III & -- & $<$0.61 \\ 
         J143753.3-343918 & 219.47164 & -34.65506 & 94(7) & -- & 30(0) & 1(0) & 2.96 & 12.7 & K V & -- & $<$0.36 \\ 
         J143854.3-431021 & 219.72655 & -43.17295 & 174(11) & -- & 110(2) & 25(2) & 1.49 & 10.8 & K V  & -- & $<$0.19 \\ 
         J143900.9-304201 & 219.75392 & -30.70057 & 94(8) & -- & 112(1) & 14(1) & 1.23 & 10.5 & K V  & -- & $<$0.36 \\ 
         J144639.3-733931 & 221.66188 & -73.65860 & 100(7) & -- & 160(1) & 31(2) & 1.42 & 12.0 & K V & 291 & $<$0.34 \\ 
         J144742.5-270946 & 221.92727 & -27.16298 & 49(5) & -- & 100(2) & 6(1) & 1.57 & 11.5 & K V & -- & $<$0.69 \\ 
         J144744.7-260514 & 221.93688 & -26.08754 & 139(9) & -- & 91(2) & 14(1) & 1.08 & 4.9 & G III & -- & $<$0.25 \\ 
         J144747.7+010958 & 221.94888 & 1.16640 & 45(5) & -- & 112(1) & 7(1) & 0.79 & 9.6 & G V  & -- & $<$0.75 \\ 
         J144752.1-790241 & 221.96535 & -79.04482 & 79(6) & -- & 132(6) & 16(2) & 1.54 & 3.2 & K III & -- & $<$0.43 \\ 
         J144942.9-142016 & 222.42895 & -14.33763 & 41(5) & -- & 73(1) & 3(0) & 2.50 & 13.2 & M V  & -- & $<$0.82 \\ 
         J145019.6-735201 & 222.58089 & -73.86688 & 75(6) & -- & 109(0) & 11(1) & 1.57 & 12.4 & K V & -- & $<$0.45 \\ 
         J145034.1-174050 & 222.64155 & -17.68072 & 73(7) & -- & 271(7) & 64(7) & 1.12 & 10.3 & K III & -- & $<$0.47 \\ 
         J145343.8-142642 & 223.43299 & -14.44513 & 126(9) & -- & 147(3) & 33(3) & 3.05 & 16.7 & K V & -- & $<$0.27 \\ 
         J145457.7-243541 & 223.74050 & -24.59514 & 44(6) & -- & 249(3) & 32(5) & 1.13 & 10.9 & K III & -- & $<$0.78 \\ 
         J145516.3-273242 & 223.81824 & -27.54507 & 44(5) & -- & 94(1) & 5(1) & 1.93 & 12.9 & K V & -- & $<$0.77 \\ 
         J145704.3-430019 & 224.26791 & -43.00533 & 43(6) & -- & 528(19) & 143(22) & 0.91 & 10.9 & G III & -- & $<$0.79 \\ 
        J145819.8-554910 & 224.58281 & -55.81977 & 51(6) & -- & 1581(97) & 1510(262) & 1.54 & 12.4 & K III & -- & $<$0.67 \\ 
         J145919.9-432820 & 224.83246 & -43.47271 & 62(7) & -- & 69(0) & 4(0) & 1.53 & 11.8 & K V & -- & $<$0.55 \\ 
         J145945.9-551736 & 224.94082 & -55.29397 & 46(6) & -- & 279(4) & 42(6) & 1.51 & 11.1 & K III & -- & $<$0.75 \\ 
         J150023.8-190211 & 225.09922 & -19.03609 & 41(5) & -- & 387(6) & 73(10) & 0.91 & 10.7 & G III & -- & $<$0.83 \\ 
         J150114.4-422131 & 225.30973 & -42.35862 & 46(6) & -- & 135(1) & 10(1) & 1.53 & 11.9 & K V & -- & $<$0.73 \\ 
         J150213.1-362509 & 225.55509 & -36.41888 & 51(5) & -- & 129(1) & 10(1) & 1.47 & 11.8 & K V & 666 & $<$0.66 \\ 
         J150507.2-470305 & 226.27999 & -47.05114 & 73(8) & 323(30) & 146(11) & 18(3) & -0.60 & 4.6 & B III & -- & 4.44 \\
         J150753.6-125945 & 226.97333 & -12.99622 & 77(7) & -- & 132(1) & 16(2) & 2.51 & 15.5 & M V & -- & $<$0.52 \\ 
            J151341.1-390707 & 228.42084 & -39.11866 & 64(8) & -- & 201(4) & 31(4) & 1.16 & 10.4 & K III & -- & $<$0.52 \\ 
         J151411.2-253245 & 228.54709 & -25.54561 & 48(6) & -- & 134(10) & 10(2) & 1.48 & 11.9 & K V & -- & $<$0.71 \\ 
         J151854.4-684047 & 229.72664 & -68.67968 & 122(8) & -- & 60(3) & 5(1) & 4.68 & 2.7 & A III & -- & $<$0.28 \\ 
         J152039.7-572841 & 230.16493 & -57.47797 & 66(6) & -- & 797(26) & 503(58) & 1.25 & 11.0 & K III & -- & $<$0.51 \\ 
         J152304.9-362730 & 230.77086 & -36.45831 & 44(6) & -- & 87(1) & 4(1) & 1.75 & 12.5 & K V & -- & $<$0.76 \\ 
         J152517.2-272929 & 231.32163 & -27.49208 & 98(10) & -- & 325(4) & 124(13) & 1.30 & 10.6 & K III & -- & $<$0.35 \\ 
         J152610.9-643833 & 231.54459 & -64.64241 & 1370(29) & 91(17) & 76(1) & 95(3) & 2.42 & 12.1 & M V  & -- & 0.07 \\ 
         J153105.8-403435 & 232.77399 & -40.57648 & 90(9) & 356(31) & 63(0) & 4(0) & 0.97 & 9.4 & K V  & -- & 3.96 \\ 
         J153129.6-302153 & 232.87342 & -30.36478 & 344(18) & 31(11) & 149(3) & 91(6) & -- & 14.3 & -- & -- & 0.09 \\ 
         J153426.9-591857 & 233.61235 & -59.31560 & 50(6) & -- & 165(1) & 16(2) & 0.83 & 10.4 & G V  & -- & $<$0.68 \\ 
         J153508.2-750437 & 233.78194 & -75.07699 & 64(6) & -- & 139(0) & 15(1) & 1.22 & 11.2 & K V  & -- & $<$0.52 \\ 
         J153524.0-472349 & 233.84925 & -47.39700 & 50(6) & -- & 591(16) & 209(27) & 0.76 & 11.3 & G III & -- & $<$0.68 \\ 
         J153642.4-120223 & 234.17726 & -12.03980 & 43(6) & -- & 84(0) & 4(1) & 1.99 & 13.0 & K & 313 & $<$0.78 \\ 
         J153701.3-280806 & 234.25596 & -28.13506 & 113(10) & 19(9) & 62(4) & 5(1) & 1.56 & 3.0 & K III & -- & 0.17 \\ 
         J153816.0-322923 & 234.56716 & -32.49000 & 43(6) & -- & 216(4) & 24(4) & 0.94 & 10.4 & G III  & -- & $<$0.80 \\ 
         J155322.0-215817 & 238.34130 & -21.97140 & 50(7) & -- & 140(1) & 12(2) & 0.56 & 8.3 & A III & -- & $<$0.67 \\ 
         J155744.4-404929 & 239.43501 & -40.82446 & 98(8) & -- & 142(10) & 24(4) & 1.97 & 11.8 & K V & -- & $<$0.35 \\ 
         J155947.8-355043 & 239.94954 & -35.84572 & 44(6) & -- & 32(0) & 1(0) & 0.85 & 7.5 & G V  & -- & $<$0.76 \\ 
         J160156.4-213703 & 240.48526 & -21.61785 & 44(6) & -- & 138(1) & 10(1) & 1.35 & 10.7 & K V & 113 & $<$0.77 \\ 
         J160359.0-230906 & 240.99630 & -23.15165 & 54(6) & -- & 141(2) & 13(2) & 2.24 & 13.1 & M V  & -- & $<$0.63 \\ 
         J160455.3-722319 & 241.22979 & -72.38889 & 185(10) & 48(19) & 595(13) & 781(55) & 1.32 & 15.8 & K V & -- & 0.25 \\
         J160637.3-210840 & 241.65573 & -21.14481 & 83(8) & 25(9) & 125(1) & 16(2) & 2.51 & 13.6 & M V & -- & 0.3 \\
         
         J160725.5-144528 & 241.85685 & -14.75770 & 92(9) & -- & 333(26) & 122(23) & 1.37 & 8.4 & K III  & -- & $<$0.37 \\ 
         J160901.9-390512 & 242.25765 & -39.08689 & 1070(28) & -- & 162(1) & 336(11) & 2.86 & 13.6 & M V & -- & $<$0.03 \\ 
         J161201.9-464622 & 243.00801 & -46.77273 & 67(7) & -- & 394(7) & 124(14) & 0.96 & 12.3 & G III & -- & $<$0.51 \\ 
         J161246.7-221332 & 243.19501 & -22.22559 & 96(9) & -- & 132(4) & 20(2) & 1.52 & 10.8 & K V & -- & $<$0.36 \\ 
         J161406.6-450133 & 243.52727 & -45.02624 & 43(6) & -- & 186(2) & 18(2) & 1.50 & 12.0 & K V & -- & $<$0.78 \\ 
         J161413.8-193936 & 243.55754 & -19.66016 & 191(12) & -- & 159(2) & 58(4) & 1.13 & 9.3 & K III & -- & $<$0.18 \\ 
         J162007.3-423852 & 245.02994 & -42.64771 & 47(6) & -- & 168(5) & 16(2) & 2.45 & 16.1 & M V & -- & $<$0.72 \\ 
    J162335.6-463147 & 245.89829 & -46.52942 & 206(12) & 43(13) & 805(34) & 1590(165) & 1.60 & 9.4 & K III & -- & 0.21 \\ 
         J162625.5-841100 & 246.60303 & -84.18339 & 45(5) & -- & 316(3) & 54(6) & 0.87 & 10.6 & G III & -- & $<$0.75 \\ 
         J162719.4-244142 & 246.83124 & -24.69467 & 1240(31) & 90(17) & 112(5) & 186(19) & 2.37 & 12.2 & M V  & -- & 0.08 \\ 
         J162740.2-242205 & 246.91782 & -24.36793 & 259(14) & 66(15) & 130(1) & 52(3) & 1.81 & 11.0 & K III & -- & 0.25 \\ 
         J163104.3-240432 & 247.76813 & -24.07603 & 55(7) & -- & 129(1) & 11(1) & 1.99 & 11.5 & K V  & -- & $<$0.62 \\ 
         J163346.3-675116 & 248.44411 & -67.85472 & 52(6) & -- & 218(3) & 30(3) & 0.95 & 11.6 & G V & -- & $<$0.64 \\ 
         J163354.1-435502 & 248.47475 & -43.91782 & 48(6) & -- & 261(4) & 39(5) & 1.50 & 11.0 & K III & -- & $<$0.70 \\ 
         J163425.2-404409 & 248.60487 & -40.73636 & 55(7) & -- & 898(56) & 528(92) & 1.69 & 12.5 & K III & -- & $<$0.62 \\ 
J163528.8-480601 & 248.86969 & -48.10050 & 935(26) & 65(16) & 1140(53) & 14400(1400) & 1.53 & 9.6 & K III & -- & 0.07 \\ 
         J163622.4-351518 & 249.09371 & -35.25529 & 55(7) & -- & 80(3) & 4(1) & 1.82 & 3.4 & K III & -- & $<$0.61 \\ 
         J163852.7-605926 & 249.71958 & -60.99055 & 51(6) & -- & 179(4) & 20(3) & -0.08 & 6.1 & B III & -- & $<$0.66 \\ 
         J164042.2-395257 & 250.17626 & -39.88254 & 44(6) & -- & 219(2) & 25(4) & 1.16 & 7.9 & G III & -- & $<$0.76 \\ 
         J164130.8-463047 & 250.37880 & -46.51361 & 45(6) & -- & 559(19) & 166(25) & 1.23 & 11.3 & G III & -- & $<$0.76 \\ 
         J164141.0-813640 & 250.41891 & -81.61099 & 52(5) & -- & 140(1) & 12(1) & 1.17 & 11.1 & K V  & -- & $<$0.65 \\ 
         J164806.9-364813 & 252.02922 & -36.80405 & 41(6) & -- & 146(1) & 10(2) & 0.78 & 9.5 & F III & -- & $<$0.83 \\ 
         J165211.4-484638 & 253.04793 & -48.77765 & 40(6) & -- & 927(27) & 413(64) & 1.54 & 13.2 & K III & -- & $<$0.84 \\ 
         J165403.6-603800 & 253.51536 & -60.63344 & 54(6) & -- & 172(1) & 19(2) & 1.11 & 11.4 & K V  & -- & $<$0.63 \\ 
    J165410.0-414931 & 253.54192 & -41.82505 & 117(10) & -- & 1698(168) & 4020(869) & 0.30 & 6.0 & A III & -- & $<$0.29 \\ 
         J165610.3-541342 & 254.04347 & -54.22868 & 43(6) & -- & 37(0) & 1(0) & 2.31 & 12.1 & K V & -- & $<$0.78 \\ 
         J165837.0-555925 & 254.65492 & -55.99029 & 375(16) & -- & 141(13) & 90(17) & 1.54 & 2.4 & K III & -- & $<$0.09 \\ 
         J165854.5-281453 & 254.72687 & -28.24828 & 52(7) & -- & 114(1) & 8(1) & 2.57 & 14.3 & M V & -- & $<$0.65 \\ 
         J170341.2-470940 & 255.92131 & -47.16122 & 47(6) & -- & 164(2) & 15(2) & 1.05 & 11.4 & K V  & -- & $<$0.72 \\ 
         J170404.9-430538 & 256.02067 & -43.09390 & 57(7) & -- & 964(80) & 633(130) & 1.17 & 16.4 & K V & -- & $<$0.59 \\ 
         J170444.5-704821 & 256.18620 & -70.80579 & 42(5) & -- & 283(2) & 40(5) & 1.30 & 11.4 & K III & -- & $<$0.80 \\ 
         J170712.2-271336 & 256.80098 & -27.22716 & 43(6) & -- & 158(2) & 13(2) & 1.55 & 11.6 & K V & -- & $<$0.79 \\ 
         J170900.7-425623 & 257.25275 & -42.93979 & 63(7) & -- & 73(0) & 4(0) & 1.24 & 10.8 & K V  & -- & $<$0.53 \\ 
         J171019.9-392031 & 257.58362 & -39.34232 & 90(9) & 25(12) & 146(2) & 23(2) & -- & 14.8 & -- & -- & 0.28 \\ 
         J171106.7-432416 & 257.77842 & -43.40469 & 57(7) & -- & 38(0) & 1(0) & 2.38 & 12.1 & K V & 134 & $<$0.60 \\ 
         J171319.5-874228 & 258.32820 & -87.70804 & 45(4) & -- & 590(10) & 186(19) & 1.36 & 9.8 & K III & -- & $<$0.75 \\ 
         J171705.0-312931 & 259.27077 & -31.49202 & 73(8) & -- & 136(1) & 16(2) & 2.80 & 14.9 & K V & -- & $<$0.47 \\ 
         J171708.5-540235 & 259.28506 & -54.04294 & 43(6) & -- & 281(14) & 41(7) & 1.03 & 11.0 & K III & -- & $<$0.79 \\ 
          J172138.6-684948 & 260.41089 & -68.83075 & 49(6) & -- & 432(5) & 109(14) & 1.13 & 10.2 & K III & -- & $<$0.69 \\ 
         J172613.2-483526 & 261.55545 & -48.59050 & 42(6) & -- & 45(0) & 1(0) & 1.03 & 8.7 & K V  & -- & $<$0.80 \\ 
         J172920.6-765812 & 262.33557 & -76.97073 & 57(6) & -- & 191(1) & 25(3) & 0.95 & 11.1 & G V  & -- & $<$0.60 \\ 
         J173631.0-640337 & 264.12813 & -64.06063 & 42(6) & -- & 272(3) & 38(5) & 1.14 & 12.2 & K V  & -- & $<$0.80 \\ 
         J173738.4-555435 & 264.40981 & -55.90984 & 68(8) & -- & 105(5) & 9(1) & 2.76 & 12.9 & K V  & -- & $<$0.50 \\ 
         J173904.7-443252 & 264.77018 & -44.54776 & 108(11) & -- & 108(2) & 15(2) & 2.79 & 13.8 & M V & -- & $<$0.31 \\ 
         J174347.3-314025 & 265.94687 & -31.67368 & 188(13) & -- & 574(39) & 740(113) & 1.48 & 9.0 & G III & -- & $<$0.18 \\ 
         J174951.4-370236 & 267.46473 & -37.04322 & 194(14) & -- & 45(1) & 5(0) & 1.28 & 2.7 & K III & -- & $<$0.18 \\ 
         J180133.3-390115 & 270.38851 & -39.02113 & 66(8) & -- & 143(2) & 16(2) & 1.33 & 11.4 & K V  & -- & $<$0.52 \\ 
         J180229.5-581705 & 270.62255 & -58.28527 & 86(8) & -- & 546(12) & 305(32) & 1.47 & 10.2 & K III & -- & $<$0.40 \\ 
         J180906.9-761325 & 272.27902 & -76.22395 & 45(5) & -- & 27(0) & 1(0) & 3.43 & 13.3 & M V & -- & $<$0.75 \\ 
         J180908.6-551342 & 272.28661 & -55.22850 & 112(11) & -- & 342(5) & 157(17) & 1.31 & 10.3 & K III & -- & $<$0.30 \\ 
         J181333.5-353829 & 273.39009 & -35.64119 & 58(8) & -- & 1633(159) & 1860(452) & -- & 15.0 & -- & -- & $<$0.58 \\ 
         J181909.8-515357 & 274.79024 & -51.89908 & 196(15) & -- & 411(6) & 396(32) & 1.49 & 12.0 & K III & -- & $<$0.17 \\ 
         J182839.8-415507 & 277.16509 & -41.91915 & 57(9) & -- & 39(0) & 1(0) & 2.79 & 14.0 & M V & -- & $<$0.60 \\ 
         J183918.9-512548 & 279.82889 & -51.43011 & 41(7) & -- & 157(1) & 12(2) & 0.94 & 11.3 &  K V & -- & $<$0.83 \\ 
         J183949.9-490303 & 279.95812 & -49.05143 & 52(8) & -- & 558(13) & 193(31) & 1.56 & 9.1 & K III & -- & $<$0.65 \\ 
         J185050.5-392411 & 282.71052 & -39.40301 & 43(8) & -- & 222(3) & 25(5) & 1.22 & 12.5 & K V & -- & $<$0.79 \\ 
         J185604.7-365936 & 284.01971 & -36.99374 & 89(11) & -- & 254(4) & 69(9) & 1.39 & 13.1 & K V & -- & $<$0.38 \\ 
         J185639.3-510328 & 284.16359 & -51.05811 & 75(10) & -- & 174(1) & 27(3) & 0.92 & 10.6 & G V  & -- & $<$0.45 \\ 
         J190214.5-675514 & 285.56042 & -67.92076 & 41(6) & -- & 393(8) & 76(12) & 0.95 & 11.8 & G III & -- & $<$0.82 \\ 
         J191001.6-392027 & 287.50734 & -39.34096 & 51(8) & -- & 134(6) & 11(2) & 1.32 & 3.6 & K III & -- & $<$0.66 \\ 
         J191418.0-654214 & 288.57535 & -65.70386 & 49(7) & -- & 144(1) & 12(2) & 1.25 & 12.0 & K V & -- & $<$0.69 \\ 
         J192149.4-794737 & 290.45631 & -79.79393 & 58(6) & -- & 428(5) & 127(14) & 1.44 & 11.0 & K III & -- & $<$0.58 \\ 
         J193409.9-680125 & 293.54121 & -68.02361 & 67(8) & -- & 148(1) & 17(2) & 1.20 & 11.3 & K V  & -- & $<$0.51 \\ 
         J193918.7-595130 & 294.82840 & -59.85837 & 72(9) & -- & 101(0) & 9(1) & 0.67 & 8.7 & F V  & -- & $<$0.47 \\ 
         J194232.8-412955 & 295.63749 & -41.49836 & 53(8) & -- & 132(12) & 11(3) & 2.32 & 13.5 & K V  & -- & $<$0.63 \\ 
         J195230.2-601539 & 298.12632 & -60.26117 & 60(8) & -- & 160(1) & 18(2) & 1.20 & 11.9 & K V & -- & $<$0.56 \\ 
         J195355.8-413205 & 298.48351 & -41.53506 & 74(9) & -- & 142(1) & 18(2) & 1.13 & 11.3 & K V  & -- & $<$0.46 \\ 
         J201843.8-615425 & 304.68195 & -61.90691 & 55(7) & -- & 109(1) & 8(1) & 0.01 & 6.6 & A III & -- & $<$0.62 \\ 
         J203734.0-471729 & 309.39212 & -47.29122 & 182(14) & -- & 29(0) & 2(0) & 1.17 & 2.7 & K III & -- & $<$0.19 \\ 
         J204020.8-634723 & 310.08674 & -63.78996 & 46(7) & -- & 323(4) & 58(8) & 1.48 & 11.3 & K III & -- & $<$0.73 \\ 
         J204200.7-455849 & 310.50357 & -45.97994 & 181(15) & -- & 51(0) & 6(0) & 1.14 & 9.7 & K V  & -- & $<$0.19 \\ 
         J205448.6-582714 & 313.70266 & -58.45425 & 66(8) & -- & 155(7) & 19(3) & 1.36 & 3.2 & K III & -- & $<$0.52 \\ 
         J210722.7-705613 & 316.84402 & -70.93725 & 66(7) & -- & 48(0) & 2(0) & 2.65 & 12.6 & M V  & -- & $<$0.52 \\ 
         J212756.1-670238 & 321.98524 & -67.04417 & 69(8) & -- & 104(0) & 9(1) & 1.64 & 12.3 & K V  & -- & $<$0.49 \\ 
         J213230.7-592353 & 323.12922 & -59.39826 & 91(9) & -- & 430(13) & 201(24) & 1.82 & 16.5 & K V & -- & $<$0.37 \\ 
         J213708.9-603604 & 324.28720 & -60.60196 & 46(7) & 153(29) & 44(0) & 1(0) & 2.67 & 12.5 & M  V & -- & 3.36 \\ 
         J215534.3-700406 & 328.89321 & -70.06848 & 81(8) & -- & 100(1) & 10(1) & 0.36 & 6.6 & A III & -- & $<$0.41 \\ 
         J220744.1-773841 & 331.93368 & -77.64476 & 43(5) & -- & 235(1) & 28(4) & 1.23 & 12.2 & K V & -- & $<$0.80 \\ 
         J220842.7-491024 & 332.17793 & -49.17334 & 96(10) & -- & 421(7) & 204(22) & 1.32 & 11.6 & K III & -- & $<$0.36 \\ 
         J222311.5-623551 & 335.79735 & -62.59790 & 79(8) & 527(35) & 232(1) & 51(6) & 1.45 & 11.4 & K III & -- & 6.65 \\ 
         J224222.0-745015 & 340.58986 & -74.83786 & 45(6) & -- & 77(0) & 3(0) & 2.05 & 12.2 & K V & -- & $<$0.75 \\ 
         J235856.5-833943 & 359.73840 & -83.66199 & 41(5) & -- & 55(0) & 2(0) & 1.87 & 11.3 & K V  & -- & $<$0.82 \\ 
   
        \midrule
        \multicolumn{12}{c}{\textbf{WR}} \\ 
        \hline
         J104410.2-594310 & 161.04323 & -59.71974 & 488(14) & -- & 2099(145) & 25600(3610) & 0.99 & 7.8 & O III & -- & $<$0.07 \\ 
        \midrule
        \multicolumn{12}{c}{\textbf{XRB}} \\ 
        \hline
         J111821.2-543729 & 169.58856 & -54.62475 & 60(5) & -- & 277(15) & 55(8) & 2.77 & 18.5 & -- & -- & $<$0.57 \\ 
         J121314.8-645231 & 183.31157 & -64.87513 & 1630(31) & -- & 4244(331) & 350000(55100) & 1.05 & 14.0 & B III & -- & $<$0.02 \\ 
         J130116.8-613605 & 195.32120 & -61.60184 & 86(6) & -- & 2129(150) & 4660(737) & 2.44 & 12.6 & B III & -- & $<$0.39 \\ 
        \midrule
        \multicolumn{12}{c}{\textbf{YSO}} \\ 
        \hline
         J040654.3-011542 & 61.72607 & -1.26167 & 41(6) & -- & 152(2) & 11(2) & 2.62 & 13.9 & M V & -- & $<$0.82 \\ 
         J045012.5+074859 & 72.55271 & 7.81644 & 50(6) & -- & 134(2) & 11(1) & 2.96 & 14.8 & K V & -- & $<$0.68 \\ 
         J051356.3+023638 & 78.48505 & 2.61064 & 77(8) & -- & 174(3) & 28(3) & 2.99 & 14.9 & K V & -- & $<$0.44 \\ 
         J052042.1-012809 & 80.17576 & -1.46948 & 92(9) & -- & 424(16) & 198(23) & 2.48 & 15.4 & M V & -- & $<$0.36 \\ 
         J052536.9-061026 & 81.40400 & -6.17398 & 74(8) & -- & 228(3) & 46(5) & 2.58 & 14.9 & M V & -- & $<$0.46 \\ 
         J053223.3-071238 & 83.09756 & -7.21070 & 73(8) & -- & 379(7) & 125(14) & 1.37 & 12.4 & K V & -- & $<$0.47 \\ 
         J053233.8-062647 & 83.14123 & -6.44649 & 61(7) & -- & 375(3) & 103(12) & 1.61 & 13.4 & K V & -- & $<$0.55 \\ 
         J053312.9+001030 & 83.30453 & 0.17502 & 56(7) & -- & 364(5) & 89(11) & 1.05 & 11.9 & K V & -- & $<$0.60 \\ 
         J053447.7-071608 & 83.69897 & -7.26929 & 44(6) & -- & 392(3) & 81(11) & 1.56 & 13.6 & K V & -- & $<$0.76 \\ 
         J053521.2-051212 & 83.83882 & -5.20352 & 112(10) & -- & 472(10) & 299(29) & 1.49 & 10.5 & G V & -- & $<$0.30 \\ 
         J053525.9-050837 & 83.85857 & -5.14386 & 107(10) & -- & 380(16) & 185(23) & 2.43 & 16.3 & M V & -- & $<$0.31 \\ 
         J053543.0-042456 & 83.92964 & -4.41548 & 49(7) & -- & 402(6) & 95(13) & 1.61 & 13.1 & K V & -- & $<$0.69 \\ 
         J053547.7-051030 & 83.94914 & -5.17523 & 65(8) & -- & 417(5) & 135(16) & 1.35 & 11.9 & K V & -- & $<$0.52 \\ 
         J053636.3+213934 & 84.15144 & 21.65903 & 226(17) & -- & 108(2) & 31(3) & 2.20 & 12.0 & M V & -- & $<$0.15 \\ 
         J053754.5-023929 & 84.47669 & -2.65828 & 73(8) & -- & 386(10) & 131(15) & 1.21 & 10.8 & G V & -- & $<$0.46 \\ 
         J053838.5-023453 & 84.66038 & -2.58197 & 43(6) & -- & 413(6) & 88(13) & 1.53 & 11.9 & K V & -- & $<$0.78 \\ 
         J054324.7+090610 & 85.85307 & 9.10232 & 98(10) & -- & 464(13) & 251(29) & 1.57 & 12.8 & K V & -- & $<$0.35 \\ 
         J054416.5+004237 & 86.06876 & 0.71032 & 46(7) & -- & 389(11) & 83(13) & 1.61 & 13.0 & K V & 111 & $<$0.74 \\ 
         J054535.0-102044 & 86.39592 & -10.34601 & 49(6) & -- & 276(3) & 44(6) & 0.90 & 11.2 & G V  & -- & $<$0.69 \\ 
         J061449.5-064437 & 93.70630 & -6.74434 & 44(7) & -- & 395(11) & 82(14) & 2.38 & 16.4 & M V  & -- & $<$0.76 \\ 
         J063127.1-071145 & 97.86313 & -7.19607 & 72(9) & -- & 216(3) & 40(5) & 2.63 & 15.5 & M V & -- & $<$0.47 \\ 
         J064040.3+095051 & 100.16797 & 9.84742 & 43(7) & -- & 669(43) & 228(50) & -- & 16.1 & -- & -- & $<$0.80 \\ 
         J081852.5-452836 & 124.71909 & -45.47662 & 43(5) & -- & 341(8) & 59(8) & 0.96 & 11.5 & G III & -- & $<$0.80 \\ 
         J085338.7-645948 & 133.41207 & -64.99665 & 42(3) & -- & 214(3) & 23(2) & 2.43 & 14.4 & M V & -- & $<$0.80 \\ 
         J085605.6-431320 & 134.02326 & -43.22286 & 56(6) & -- & 313(3) & 65(7) & 2.20 & 14.8 & M V & -- & $<$0.61 \\ 
         J085950.0-094046 & 134.95794 & -9.67961 & 41(7) & -- & 185(4) & 17(3) & 2.80 & 17.1 & -- & 35 & $<$0.82 \\ 
         J095119.6-553539 & 147.83150 & -55.59450 & 49(5) & -- & 442(21) & 115(16) & 2.45 & 15.7 & M V  & -- & $<$0.69 \\ 
         J102115.5-622606 & 155.31438 & -62.43447 & 52(4) & -- & 83(0) & 4(0) & 3.00 & 13.6 & K V & -- & $<$0.64 \\ 
         J111844.3-533634 & 169.68424 & -53.60950 & 42(4) & -- & 133(1) & 9(1) & 3.05 & 14.8 & K V & -- & $<$0.80 \\ 
         J113712.5-543554 & 174.30209 & -54.59882 & 44(4) & -- & 103(0) & 6(1) & 1.63 & 11.5 & K V & -- & $<$0.76 \\ 
         J114451.8-643854 & 176.21698 & -64.64861 & 650(15) & 68(16) & 104(0) & 83(2) & 1.71 & 11.4 & K V  & -- & 0.10 \\ 
         J115058.5-534348 & 177.74339 & -53.72964 & 45(5) & -- & 192(1) & 20(2) & 1.85 & 13.5 & K V & -- & $<$0.75 \\ 
         J115525.2-690440 & 178.85585 & -69.07806 & 53(4) & -- & 110(0) & 8(1) & 2.64 & 13.5 & M V & -- & $<$0.63 \\ 
         J121101.9-625606 & 182.75817 & -62.93470 & 49(4) & -- & 108(1) & 7(1) & 2.33 & 12.9 & M V & -- & $<$0.69 \\ 
         J121345.4-542332 & 183.43928 & -54.39201 & 53(5) & -- & 137(1) & 12(1) & 1.55 & 12.1 & K V & -- & $<$0.63 \\ 
         J121623.0-642149 & 184.09522 & -64.36347 & 47(4) & -- & 131(7) & 10(1) & 1.72 & 11.4 & K V & -- & $<$0.73 \\ 
         J121704.4-640057 & 184.26841 & -64.01565 & 51(4) & -- & 107(0) & 7(1) & 1.77 & 11.6 & K V & -- & $<$0.67 \\ 
         J121758.1-585557 & 184.49196 & -58.93245 & 47(4) & -- & 99(1) & 6(1) & 2.57 & 12.6 & K V & -- & $<$0.71 \\ 
         J121943.9-740358 & 184.93146 & -74.06594 & 90(6) & -- & 101(0) & 11(1) & 2.08 & 12.1 & M V & -- & $<$0.38 \\ 
         J122027.0-534012 & 185.11298 & -53.66988 & 45(4) & -- & 107(1) & 6(1) & 2.78 & 13.5 & K V & -- & $<$0.75 \\ 
         J122203.3-631712 & 185.51350 & -63.28669 & 53(5) & -- & 104(1) & 7(1) & 3.03 & 14.4 & K V & -- & $<$0.64 \\ 
         J122315.8-631650 & 185.81605 & -63.28063 & 65(5) & -- & 113(0) & 10(1) & 1.95 & 12.1 & M V & -- & $<$0.52 \\ 
         J122332.2-624040 & 185.88409 & -62.67813 & 82(6) & -- & 109(0) & 12(1) & 1.49 & 11.0 & K V & -- & $<$0.41 \\ 
         J122529.9-630005 & 186.37354 & -63.00133 & 118(7) & -- & 105(1) & 16(1) & 3.24 & 15.2 & K V & -- & $<$0.29 \\ 
         J122807.8-630200 & 187.03252 & -63.03329 & 54(5) & -- & 104(0) & 7(1) & 2.47 & 12.3 & M V & -- & $<$0.63 \\ 
         J122900.7-631220 & 187.25269 & -63.20524 & 127(7) & -- & 104(0) & 16(1) & 1.57 & 10.9 & K V & -- & $<$0.26 \\ 
         J123001.1-621827 & 187.50526 & -62.30744 & 46(4) & -- & 109(0) & 7(1) & 1.93 & 12.1 & K V & -- & $<$0.74 \\ 
         J123043.4-582322 & 187.68066 & -58.38966 & 45(4) & -- & 112(0) & 7(1) & 2.44 & 13.3 & M V & -- & $<$0.75 \\ 
         J123333.9-571408 & 188.39058 & -57.23522 & 133(8) & -- & 101(0) & 16(1) & 1.26 & 10.5 & K V & -- & $<$0.25 \\ 
         J123600.5-395215 & 189.00196 & -39.87116 & 67(6) & -- & 70(0) & 4(0) & 2.28 & 12.0 & M V & -- & $<$0.51 \\ 
         J124414.7-690234 & 191.06028 & -69.04328 & 48(4) & 165(31) & 76(3) & 3(0) & 2.32 & 12.3 & M V  & -- & 3.44 \\ 
         J124424.0-585523 & 191.10020 & -58.92274 & 196(9) & -- & 111(0) & 29(1) & 1.27 & 9.8 & K V & -- & $<$0.17 \\ 
         J124541.7-680646 & 191.42381 & -68.11292 & 110(5) & -- & 103(0) & 14(1) & 1.53 & 11.0 & K V & 125 & $<$0.30 \\ 
         J124854.9-594948 & 192.22862 & -59.82997 & 41(4) & -- & 94(0) & 4(0) & 2.35 & 12.7 & K V & -- & $<$0.83 \\ 
         J125534.1-605523 & 193.89134 & -60.92310 & 51(5) & -- & 101(1) & 6(1) & 2.79 & 14.0 & M V & -- & $<$0.66 \\ 
         J130830.9-684449 & 197.12754 & -68.74695 & 41(4) & -- & 97(0) & 5(0) & 2.36 & 12.6 & M V & -- & $<$0.83 \\ 
         J131043.1-521301 & 197.68002 & -52.21679 & 42(4) & -- & 135(1) & 9(1) & 2.59 & 14.1 & K V & ~ & $<$0.80 \\ 
         J131901.8-610654 & 199.75769 & -61.11500 & 46(4) & -- & 108(1) & 7(1) & 1.67 & 11.4 & K V & 14 & $<$0.73 \\ 
         J132450.3-542025 & 201.20932 & -54.34024 & 268(11) & -- & 119(1) & 46(2) & 1.60 & 11.4 & K V  & -- & $<$0.13 \\ 
         J132520.0-510405 & 201.33372 & -51.06782 & 42(5) & -- & 128(1) & 8(1) & 1.95 & 12.6 & M V  & -- & $<$0.80 \\ 
         J133336.9-631424 & 203.40348 & -63.23996 & 55(5) & -- & 137(6) & 12(2) & 2.37 & 13.0 & K V  & -- & $<$0.62 \\ 
         J133521.4-493920 & 203.83841 & -49.65578 & 57(5) & -- & 132(1) & 12(1) & 1.62 & 11.6 & K V  & -- & $<$0.59 \\ 
         J133618.5-465737 & 204.07783 & -46.96049 & 43(5) & -- & 136(3) & 10(1) & 2.19 & 12.7 & K V & 26 & $<$0.78 \\ 
         J133812.9-570308 & 204.55399 & -57.05235 & 43(4) & -- & 103(0) & 6(1) & 2.19 & 12.7 & K V  & -- & $<$0.79 \\ 
         J134810.5-570704 & 207.04330 & -57.11766 & 62(5) & -- & 101(0) & 8(1) & 2.29 & 12.2 & K V & -- & $<$0.54 \\ 
         J135631.6-503341 & 209.13137 & -50.56154 & 44(5) & -- & 149(3) & 12(1) & 2.70 & 14.9 & M V & -- & $<$0.78 \\ 
         J140715.6-424228 & 211.81492 & -42.70809 & 45(5) & -- & 149(1) & 12(1) & 2.15 & 13.6 & M V & -- & $<$0.75 \\ 
         J140808.0-410618 & 212.03431 & -41.10528 & 44(5) & -- & 145(1) & 11(1) & 2.28 & 13.7 & M V & -- & $<$0.77 \\ 
         J141516.2-402926 & 213.81748 & -40.49045 & 67(7) & -- & 149(1) & 18(2) & 2.68 & 14.6 & M V & -- & $<$0.50 \\ 
         J142118.0-445444 & 215.32465 & -44.91232 & 52(6) & -- & 117(2) & 9(1) & 2.43 & 13.5 & M V  & -- & $<$0.66 \\ 
         J145036.5-165419 & 222.65233 & -16.90559 & 60(6) & -- & 86(0) & 5(1) & 2.19 & 12.4 & K V  & -- & $<$0.57 \\ 
         J145327.1-390328 & 223.36286 & -39.05753 & 111(10) & -- & 134(4) & 24(3) & 2.81 & 13.5 & K V & 100 & $<$0.30 \\ 
         J150315.4-444959 & 225.81461 & -44.83342 & 43(6) & -- & 142(1) & 10(2) & 2.59 & 14.4 & M V  & -- & $<$0.79 \\ 
         J150451.8-321123 & 226.21582 & -32.18964 & 153(12) & -- & 119(1) & 26(2) & 2.91 & 14.1 & K V & -- & $<$0.22 \\ 
         J151002.9-360549 & 227.51255 & -36.09709 & 44(6) & -- & 126(1) & 8(1) & 2.29 & 13.4 & M V  & -- & $<$0.76 \\ 
         J152531.4-360826 & 231.38125 & -36.14078 & 42(6) & -- & 117(1) & 7(1) & 1.59 & 11.7 & K V & -- & $<$0.80 \\ 
         J152612.0-173908 & 231.55029 & -17.65274 & 42(4) & -- & 107(1) & 6(1) & 2.46 & 13.5 & M V  & -- & $<$0.80 \\ 
         J152618.3-350021 & 231.57633 & -35.00588 & 59(8) & -- & 151(4) & 16(2) & 1.53 & 11.9 & K V & -- & $<$0.58 \\ 
         J152833.6-384458 & 232.14008 & -38.74998 & 57(7) & -- & 127(1) & 11(1) & 2.70 & 14.4 & M V & -- & $<$0.59 \\ 
         J160346.9-224524 & 240.94557 & -22.75697 & 44(6) & -- & 131(4) & 9(1) & 2.43 & 12.9 & M V & -- & $<$0.78 \\ 
         J160455.2-360204 & 241.22966 & -36.03443 & 73(8) & -- & 138(1) & 17(2) & 2.49 & 14.0 & M V  & -- & $<$0.46 \\ 
         J160529.4-254335 & 241.37267 & -25.72648 & 40(6) & -- & 105(1) & 5(1) & 1.50 & 11.6 & K V & -- & $<$0.85 \\ 
         J160538.0-203946 & 241.40894 & -20.66315 & 446(19) & -- & 137(1) & 100(4) & 1.82 & 11.9 & M V & 40 & $<$0.08 \\ 
         J160700.6-390220 & 241.75244 & -39.03885 & 59(7) & -- & 158(1) & 18(2) & 1.71 & 12.6 & M V & -- & $<$0.58 \\ 
         J160713.7-383923 & 241.80701 & -38.65673 & 79(8) & -- & 158(2) & 24(2) & 1.91 & 12.1 & K V & 58 & $<$0.42 \\ 
         J160854.3-390607 & 242.22610 & -39.10171 & 106(9) & -- & 155(1) & 30(3) & 1.27 & 10.4 & K V & 48 & $<$0.32 \\ 
         J161842.3-212705 & 244.67681 & -21.45143 & 46(6) & -- & 136(1) & 10(1) & 2.38 & 13.3 & M V & 103 & $<$0.74 \\ 
         J161902.1-213811 & 244.75890 & -21.63616 & 195(12) & -- & 129(1) & 39(3) & 2.94 & 14.5 & M V & 212 & $<$0.18 \\ 
         J161931.5-251812 & 244.88074 & -25.30366 & 181(12) & -- & 156(1) & 53(4) & 1.99 & 12.5 & K V & -- & $<$0.19 \\ 
         J162356.3-610846 & 245.98363 & -61.14611 & 99(8) & -- & 110(0) & 14(1) & 1.63 & 12.1 & K V & -- & $<$0.34 \\ 
         J163405.8-265845 & 248.52435 & -26.97905 & 146(11) & 41(14) & 137(3) & 32(3) & 1.73 & 11.8 & K V  & -- & 0.28 \\ 
         J164656.0-324253 & 251.73343 & -32.71511 & 46(6) & -- & 138(1) & 10(1) & 1.71 & 12.4 & K V  & -- & $<$0.74 \\ 
         J164914.8-390335 & 252.31140 & -39.05968 & 133(10) & -- & 168(2) & 45(4) & 2.84 & 14.5 & M V & -- & $<$0.25 \\ 
         J165137.1-380756 & 252.90476 & -38.13205 & 53(7) & -- & 169(3) & 18(2) & 2.50 & 13.5 & M V  & -- & $<$0.64 \\ 
         J170418.8-301914 & 256.07797 & -30.32060 & 52(7) & -- & 201(16) & 25(5) & 2.22 & 13.3 & M V  & -- & $<$0.65 \\ 
         J170647.4-250140 & 256.69789 & -25.02843 & 86(9) & -- & 104(1) & 11(1) & 2.09 & 12.1 & K V & -- & $<$0.40 \\ 
         J171259.0-390916 & 258.24594 & -39.15413 & 49(7) & -- & 137(3) & 11(2) & 1.80 & 12.3 & K V  & -- & $<$0.69 \\ 
         J172927.8-441605 & 262.36592 & -44.26820 & 287(16) & -- & 199(2) & 136(8) & 2.38 & 14.1 & M V & 32 & $<$0.12 \\ 
         J180636.3-371913 & 271.65172 & -37.32032 & 82(10) & -- & 152(1) & 23(3) & 1.59 & 12.0 & K V  & 120 & $<$0.41 \\ 
         J182835.1-445728 & 277.14686 & -44.95801 & 45(8) & -- & 83(0) & 4(1) & 1.84 & 11.6 & K V & -- & $<$0.75 \\ 
         J183905.3-372621 & 279.77204 & -37.43952 & 185(15) & -- & 147(1) & 48(4) & 1.21 & 10.8 & K V & 70 & $<$0.19 \\ 
         J184306.0-405805 & 280.77496 & -40.96831 & 74(10) & -- & 58(0) & 3(0) & 2.51 & 12.1 & M V  & -- & $<$0.46 \\ 
         J184347.8-354352 & 280.94962 & -35.73135 & 136(13) & -- & 152(2) & 38(4) & 2.73 & 14.1 & K V  & -- & $<$0.25 \\ 
         J193807.0-735408 & 294.52950 & -73.90257 & 269(15) & -- & 119(0) & 46(3) & 1.77 & 12.6 & K V & -- & $<$0.13 \\ 
         J235840.1-484652 & 359.66756 & -48.78185 & 48(6) & -- & 221(1) & 28(4) & 1.89 & 13.2 & M V  & -- & $<$0.71 \\ 
     \hline

\label{Transients table}
\end{longtable}
